Multi-RAT for IoT: The Potential in Combining LoRaWAN and NB-IoT

The broad range of requirements of Internet of Things applications has lead to the development of several dedicated communication technologies, each tailored to meet a specific feature set. A solution combining different wireless technologies in one device, can overcome the disadvantages of any individual technology. The design of such Multiple Radio Access Technology solutions based on the diverse characteristics of the technologies offers interesting opportunities. In this work we analyze the potential of combining LoRaWAN and NB-IoT in a Multi-RAT solution for IoT. To that end we evaluate key IoT node requirements in function of payload size and link quality: (1) energy efficiency, (2) coverage, (3) payload size, (4) latency performance, (5) Quality of Service, and (6) cost efficiency. Our theoretical assessment and experimental validation of these IoT features show the merits of a Multi-RAT solution. Notably, energy consumption in use cases with only sporadic large payload requirements, can be improved by a factor of at least 4 with respect to either single-mode technologies. Moreover, latency-critical messages can get delivered on time and coverage can be extended elegantly where needed.

==> img/lora_energy_per_payload_byte.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}




\begin{axis}[
axis line style={black},
axis lines* = {left},
legend cell align={left},
legend style={ at={(0.5,-0.3)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black, /tikz/column 2/.style={column sep=5pt}, /tikz/column 3/.style={column sep=5pt},/tikz/column 4/.style={column sep=5pt}},
legend style={nodes={scale=0.7, transform shape}},
legend columns=4, 
tick align=outside,
tick pos=left,
width = \linewidth,
height=0.6\linewidth,
x grid style={white!69.01960784313725!black},
grid,
grid style={help lines,color=gray!50, dashed},
xlabel={payload\_size},
xmajorgrids,
xmin=-5, xmax=800,
xtick style={color=black},
%ylabel={energy\_per\_payload\_byte},
xlabel={Payload Size [\si{\byte}]},
ylabel={\(E_B\) [\si{\milli\joule/\byte}]},
ymajorgrids,
ymin=-0.72335, ymax=50,
ytick style={color=black},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
minor tick num=1,
yminorgrids,
ymajorgrids,
xminorgrids
]



\addplot [thick, colorSF7]
table {%
8.00000 0.88603
16.00000 0.69617
24.00000 0.57662
32.00000 0.51685
40.00000 0.48099
48.00000 0.48521
56.00000 0.46411
64.00000 0.44829
72.00000 0.45474
80.00000 0.44302
88.00000 0.43343
96.00000 0.42544
104.00000 0.43166
112.00000 0.42493
120.00000 0.41911
128.00000 0.42456
136.00000 0.41944
144.00000 0.41489
152.00000 0.41082
160.00000 0.41559
168.00000 0.41187
176.00000 0.40850
184.00000 0.41275
192.00000 0.40961
200.00000 0.40673
208.00000 0.40407
216.00000 0.40786
224.00000 0.40534
232.00000 0.42774
240.00000 0.42473
248.00000 0.42192
256.00000 0.41928
264.00000 0.42192
272.00000 0.41944
280.00000 0.41710
288.00000 0.41958
296.00000 0.41736
304.00000 0.41526
312.00000 0.41327
320.00000 0.41559
328.00000 0.41369
336.00000 0.41187
344.00000 0.41407
352.00000 0.41233
360.00000 0.41067
368.00000 0.40908
376.00000 0.41115
384.00000 0.40961
392.00000 0.40814
400.00000 0.41011
408.00000 0.40868
416.00000 0.40732
424.00000 0.40600
432.00000 0.40786
440.00000 0.40658
448.00000 0.40534
456.00000 0.40712
464.00000 0.41537
472.00000 0.41405
480.00000 0.41559
488.00000 0.41431
496.00000 0.41307
504.00000 0.41455
512.00000 0.41335
520.00000 0.41218
528.00000 0.41105
536.00000 0.41247
544.00000 0.41137
552.00000 0.41030
560.00000 0.41167
568.00000 0.41063
576.00000 0.40961
584.00000 0.40863
592.00000 0.40995
600.00000 0.40898
608.00000 0.40804
616.00000 0.40932
624.00000 0.40840
632.00000 0.40750
640.00000 0.40663
648.00000 0.40786
656.00000 0.40700
664.00000 0.40616
672.00000 0.40735
680.00000 0.40653
688.00000 0.40573
696.00000 0.41319
704.00000 0.41233
712.00000 0.41149
720.00000 0.41254
728.00000 0.41172
736.00000 0.41091
744.00000 0.41012
752.00000 0.41115
760.00000 0.41037
768.00000 0.40961
776.00000 0.41061
784.00000 0.40987
792.00000 0.40913
800.00000 0.40842
808.00000 0.40939
816.00000 0.40868
824.00000 0.40799
832.00000 0.40894
840.00000 0.40826
848.00000 0.40759
856.00000 0.40694
864.00000 0.40786
872.00000 0.40721
880.00000 0.40658
888.00000 0.40748
896.00000 0.40685
904.00000 0.40624
912.00000 0.40564
920.00000 0.41128
928.00000 0.41064
936.00000 0.41146
944.00000 0.41084
952.00000 0.41022
960.00000 0.40961
968.00000 0.41041
976.00000 0.40982
984.00000 0.40923
992.00000 0.41001
1000.00000 0.40943
1008.00000 0.40886
1016.00000 0.40830
1024.00000 0.40906
1032.00000 0.40851
1040.00000 0.40796
1048.00000 0.40871
1056.00000 0.40818
1064.00000 0.40764
1072.00000 0.40712
1080.00000 0.40786
1088.00000 0.40734
1096.00000 0.40683
1104.00000 0.40755
1112.00000 0.40705
1120.00000 0.40655
1128.00000 0.40606
1136.00000 0.40677
1144.00000 0.40628
1152.00000 0.41079
1160.00000 0.41028
1168.00000 0.40978
1176.00000 0.40929
1184.00000 0.40995
1192.00000 0.40946
1200.00000 0.40898
1208.00000 0.40963
1216.00000 0.40915
1224.00000 0.40868
1232.00000 0.40822
1240.00000 0.40885
1248.00000 0.40840
1256.00000 0.40795
1264.00000 0.40857
1272.00000 0.40812
1280.00000 0.40768
1288.00000 0.40724
1296.00000 0.40786
1304.00000 0.40742
1312.00000 0.40700
1320.00000 0.40760
1328.00000 0.40718
1336.00000 0.40676
1344.00000 0.40635
1352.00000 0.40694
1360.00000 0.40653
1368.00000 0.40613
1376.00000 0.40671
1384.00000 0.40948
1392.00000 0.40907
1400.00000 0.40962
1408.00000 0.40921
1416.00000 0.40881
1424.00000 0.40936
1432.00000 0.40896
1440.00000 0.40856
1448.00000 0.40817
1456.00000 0.40871
1464.00000 0.40832
1472.00000 0.40793
1480.00000 0.40846
1488.00000 0.40808
1496.00000 0.40771
1504.00000 0.40733
1512.00000 0.40786
1520.00000 0.40749
1528.00000 0.40712
1536.00000 0.40764
1544.00000 0.40727
1552.00000 0.40691
1560.00000 0.40656
1568.00000 0.40707
1576.00000 0.40671
1584.00000 0.40636
1592.00000 0.40687
};
%addlegendentry{SF7}
\label{pgfplots:sf7}

\addplot [thick, colorSF8]
table {%
8.00000 1.77206
16.00000 1.22357
24.00000 1.04074
32.00000 0.94932
40.00000 0.89447
48.00000 0.85790
56.00000 0.83179
64.00000 0.81220
72.00000 0.79696
80.00000 0.78477
88.00000 0.77480
96.00000 0.76649
104.00000 0.75946
112.00000 0.75343
120.00000 0.74820
128.00000 0.74363
136.00000 0.73960
144.00000 0.73602
152.00000 0.73281
160.00000 0.72992
168.00000 0.72731
176.00000 0.72494
184.00000 0.72277
192.00000 0.72078
200.00000 0.71895
208.00000 0.71726
216.00000 0.71570
224.00000 0.71425
232.00000 0.73909
240.00000 0.73695
248.00000 0.73496
256.00000 0.73309
264.00000 0.73133
272.00000 0.72967
280.00000 0.72811
288.00000 0.72664
296.00000 0.72525
304.00000 0.72393
312.00000 0.72267
320.00000 0.72148
328.00000 0.72035
336.00000 0.71927
344.00000 0.71825
352.00000 0.71726
360.00000 0.71633
368.00000 0.71543
376.00000 0.71457
384.00000 0.71375
392.00000 0.71296
400.00000 0.71220
408.00000 0.71147
416.00000 0.71077
424.00000 0.71010
432.00000 0.70945
440.00000 0.70883
448.00000 0.70822
456.00000 0.70764
464.00000 0.72599
472.00000 0.72513
480.00000 0.72430
488.00000 0.72349
496.00000 0.72271
504.00000 0.72195
512.00000 0.72122
520.00000 0.72051
528.00000 0.71982
536.00000 0.71915
544.00000 0.71850
552.00000 0.71788
560.00000 0.71726
568.00000 0.71667
576.00000 0.71609
584.00000 0.71553
592.00000 0.71498
600.00000 0.71445
608.00000 0.71393
616.00000 0.71343
624.00000 0.71294
632.00000 0.71246
640.00000 0.71199
648.00000 0.71153
656.00000 0.71109
664.00000 0.71066
672.00000 0.71023
680.00000 0.70982
688.00000 0.70941
696.00000 0.71775
704.00000 0.71726
712.00000 0.71679
720.00000 0.71633
728.00000 0.71587
736.00000 0.71543
744.00000 0.71500
752.00000 0.71457
760.00000 0.71416
768.00000 0.71375
776.00000 0.71335
784.00000 0.71296
792.00000 0.71258
800.00000 0.71220
808.00000 0.71183
816.00000 0.71147
824.00000 0.71112
832.00000 0.71077
840.00000 0.71043
848.00000 0.71010
856.00000 0.70977
864.00000 0.70945
872.00000 0.70914
880.00000 0.70883
888.00000 0.70852
896.00000 0.70822
904.00000 0.70793
912.00000 0.70764
920.00000 0.71690
928.00000 0.71654
936.00000 0.71618
944.00000 0.71583
952.00000 0.71549
960.00000 0.71515
968.00000 0.71482
976.00000 0.71450
984.00000 0.71418
992.00000 0.71386
1000.00000 0.71355
1008.00000 0.71325
1016.00000 0.71295
1024.00000 0.71265
1032.00000 0.71236
1040.00000 0.71207
1048.00000 0.71179
1056.00000 0.71151
1064.00000 0.71124
1072.00000 0.71097
1080.00000 0.71070
1088.00000 0.71044
1096.00000 0.71018
1104.00000 0.70993
1112.00000 0.70968
1120.00000 0.70943
1128.00000 0.70918
1136.00000 0.70894
1144.00000 0.70871
1152.00000 0.71375
1160.00000 0.71348
1168.00000 0.71322
1176.00000 0.71296
1184.00000 0.71270
1192.00000 0.71245
1200.00000 0.71220
1208.00000 0.71196
1216.00000 0.71171
1224.00000 0.71147
1232.00000 0.71124
1240.00000 0.71100
1248.00000 0.71077
1256.00000 0.71055
1264.00000 0.71032
1272.00000 0.71010
1280.00000 0.70988
1288.00000 0.70966
1296.00000 0.70945
1304.00000 0.70924
1312.00000 0.70903
1320.00000 0.70883
1328.00000 0.70862
1336.00000 0.70842
1344.00000 0.70822
1352.00000 0.70803
1360.00000 0.70783
1368.00000 0.70764
1376.00000 0.70745
1384.00000 0.71361
1392.00000 0.71338
1400.00000 0.71317
1408.00000 0.71295
1416.00000 0.71273
1424.00000 0.71252
1432.00000 0.71231
1440.00000 0.71211
1448.00000 0.71190
1456.00000 0.71170
1464.00000 0.71150
1472.00000 0.71130
1480.00000 0.71111
1488.00000 0.71091
1496.00000 0.71072
1504.00000 0.71053
1512.00000 0.71034
1520.00000 0.71016
1528.00000 0.70997
1536.00000 0.70979
1544.00000 0.70961
1552.00000 0.70943
1560.00000 0.70926
1568.00000 0.70908
1576.00000 0.70891
1584.00000 0.70874
1592.00000 0.70857
};
%\addlegendentry{SF8}
\label{pgfplots:sf8}

\addplot [thick, colorSF9]
table {%
8.00000 2.86906
16.00000 2.10960
24.00000 1.85645
32.00000 1.72987
40.00000 1.65393
48.00000 1.49078
56.00000 1.47069
64.00000 1.45562
72.00000 1.44390
80.00000 1.36702
88.00000 1.36549
96.00000 1.36421
104.00000 1.36313
112.00000 1.36220
120.00000 1.31639
128.00000 1.45562
136.00000 1.44942
144.00000 1.40640
152.00000 1.40344
160.00000 1.40077
168.00000 1.39836
176.00000 1.36549
184.00000 1.36482
192.00000 1.36421
200.00000 1.36365
208.00000 1.36313
216.00000 1.33764
224.00000 1.33809
232.00000 1.33850
240.00000 1.33889
248.00000 1.38825
256.00000 1.38706
264.00000 1.38594
272.00000 1.36504
280.00000 1.36461
288.00000 1.36421
296.00000 1.36383
304.00000 1.36347
312.00000 1.34582
320.00000 1.34592
328.00000 1.34603
336.00000 1.34613
344.00000 1.33052
352.00000 1.33097
360.00000 1.33139
368.00000 1.33180
376.00000 1.36451
384.00000 1.36421
392.00000 1.36392
400.00000 1.36365
408.00000 1.35014
416.00000 1.35014
424.00000 1.35014
432.00000 1.35014
440.00000 1.33787
448.00000 1.33809
456.00000 1.33830
464.00000 1.33850
472.00000 1.33870
480.00000 1.32764
488.00000 1.32801
496.00000 1.36375
504.00000 1.35282
512.00000 1.35278
520.00000 1.35274
528.00000 1.35270
536.00000 1.34259
544.00000 1.34270
552.00000 1.34281
560.00000 1.34291
568.00000 1.34301
576.00000 1.33374
584.00000 1.33396
592.00000 1.33418
600.00000 1.33439
608.00000 1.32572
616.00000 1.35453
624.00000 1.35447
632.00000 1.34587
640.00000 1.34592
648.00000 1.34598
656.00000 1.34603
664.00000 1.34608
672.00000 1.33809
680.00000 1.33823
688.00000 1.33837
696.00000 1.33850
704.00000 1.33097
712.00000 1.33118
720.00000 1.33139
728.00000 1.33160
736.00000 1.33180
744.00000 1.34833
752.00000 1.34835
760.00000 1.34837
768.00000 1.34135
776.00000 1.34144
784.00000 1.34153
792.00000 1.34162
800.00000 1.33495
808.00000 1.33511
816.00000 1.33525
824.00000 1.33540
832.00000 1.33554
840.00000 1.32925
848.00000 1.32945
856.00000 1.32964
864.00000 1.34389
872.00000 1.34395
880.00000 1.34401
888.00000 1.34406
896.00000 1.33809
904.00000 1.33820
912.00000 1.33830
920.00000 1.33840
928.00000 1.33850
936.00000 1.33283
944.00000 1.33298
952.00000 1.33313
960.00000 1.33327
968.00000 1.32783
976.00000 1.32801
984.00000 1.34603
992.00000 1.34062
1000.00000 1.34069
1008.00000 1.34077
1016.00000 1.34084
1024.00000 1.34091
1032.00000 1.33575
1040.00000 1.33586
1048.00000 1.33597
1056.00000 1.33608
1064.00000 1.33111
1072.00000 1.33125
1080.00000 1.33139
1088.00000 1.33153
1096.00000 1.33167
1104.00000 1.32691
1112.00000 1.34286
1120.00000 1.34291
1128.00000 1.33817
1136.00000 1.33826
1144.00000 1.33834
1152.00000 1.33842
1160.00000 1.33385
1168.00000 1.33396
1176.00000 1.33407
1184.00000 1.33418
1192.00000 1.33429
1200.00000 1.32989
1208.00000 1.33003
1216.00000 1.33016
1224.00000 1.33029
1232.00000 1.34028
1240.00000 1.34034
1248.00000 1.34041
1256.00000 1.33617
1264.00000 1.33626
1272.00000 1.33635
1280.00000 1.33643
1288.00000 1.33652
1296.00000 1.33243
1304.00000 1.33254
1312.00000 1.33265
1320.00000 1.33276
1328.00000 1.32879
1336.00000 1.32892
1344.00000 1.32905
1352.00000 1.32917
1360.00000 1.33823
1368.00000 1.33830
1376.00000 1.33837
1384.00000 1.33844
1392.00000 1.33463
1400.00000 1.33471
1408.00000 1.33480
1416.00000 1.33489
1424.00000 1.33118
1432.00000 1.33129
1440.00000 1.33139
1448.00000 1.33150
1456.00000 1.33160
1464.00000 1.32801
1472.00000 1.32813
1480.00000 1.34011
1488.00000 1.33653
1496.00000 1.33661
1504.00000 1.33668
1512.00000 1.33675
1520.00000 1.33327
1528.00000 1.33336
1536.00000 1.33344
1544.00000 1.33353
1552.00000 1.33362
1560.00000 1.33024
1568.00000 1.33034
1576.00000 1.33044
1584.00000 1.33054
1592.00000 1.32725
};
%\addlegendentry{SF9} 
\label{pgfplots:sf9}

\addplot [thick, colorSF10]
table {%
8.00000 5.73811
16.00000 4.21920
24.00000 3.26285
32.00000 3.12221
40.00000 3.03782
48.00000 2.75654
56.00000 2.74851
64.00000 3.12221
72.00000 2.92531
80.00000 2.90281
88.00000 2.76166
96.00000 2.75654
104.00000 2.75222
112.00000 2.65207
120.00000 2.85780
128.00000 2.84796
136.00000 2.75985
144.00000 2.75654
152.00000 2.68252
160.00000 2.68341
168.00000 2.68421
176.00000 2.62358
184.00000 2.75899
192.00000 2.75654
200.00000 2.70029
208.00000 2.70029
216.00000 2.65028
224.00000 2.65207
232.00000 2.65373
240.00000 2.71154
248.00000 2.71118
256.00000 2.71084
264.00000 2.66960
272.00000 2.67051
280.00000 2.63278
288.00000 2.63466
296.00000 2.71853
304.00000 2.68252
312.00000 2.68298
320.00000 2.68341
328.00000 2.65089
336.00000 2.65207
344.00000 2.62179
352.00000 2.62358
360.00000 2.69279
368.00000 2.66360
376.00000 2.66438
384.00000 2.66513
392.00000 2.63829
400.00000 2.63953
408.00000 2.61425
416.00000 2.67432
424.00000 2.67481
432.00000 2.65028
440.00000 2.65119
448.00000 2.65207
456.00000 2.62923
464.00000 2.63045
472.00000 2.68313
480.00000 2.66091
488.00000 2.66155
496.00000 2.64040
504.00000 2.64135
512.00000 2.64227
520.00000 2.62240
528.00000 2.62358
536.00000 2.67006
544.00000 2.65065
552.00000 2.65137
560.00000 2.63278
568.00000 2.63373
576.00000 2.63466
584.00000 2.61706
592.00000 2.65924
600.00000 2.65978
608.00000 2.64255
616.00000 2.64330
624.00000 2.62672
632.00000 2.62765
640.00000 2.62856
648.00000 2.61278
656.00000 2.65089
664.00000 2.65149
672.00000 2.63600
680.00000 2.63675
688.00000 2.62179
696.00000 2.62269
704.00000 2.62358
712.00000 2.64340
720.00000 2.64403
728.00000 2.64465
736.00000 2.63058
744.00000 2.63133
752.00000 2.61770
760.00000 2.61857
768.00000 2.65106
776.00000 2.63765
784.00000 2.63829
792.00000 2.63892
800.00000 2.62603
808.00000 2.62677
816.00000 2.61425
824.00000 2.61508
832.00000 2.64511
840.00000 2.63278
848.00000 2.63342
856.00000 2.63404
864.00000 2.62215
872.00000 2.62287
880.00000 2.61130
888.00000 2.63947
896.00000 2.64001
904.00000 2.62860
912.00000 2.62923
920.00000 2.62985
928.00000 2.61881
936.00000 2.61951
944.00000 2.64594
952.00000 2.63505
960.00000 2.63559
968.00000 2.62497
976.00000 2.62559
984.00000 2.62619
992.00000 2.61590
1000.00000 2.61658
1008.00000 2.64135
1016.00000 2.63119
1024.00000 2.63173
1032.00000 2.62179
1040.00000 2.62240
1048.00000 2.62299
1056.00000 2.61335
1064.00000 2.63684
1072.00000 2.63731
1080.00000 2.62778
1088.00000 2.62831
1096.00000 2.61898
1104.00000 2.61957
1112.00000 2.62015
1120.00000 2.61108
1128.00000 2.63326
1136.00000 2.63373
1144.00000 2.62476
1152.00000 2.62528
1160.00000 2.61649
1168.00000 2.61706
1176.00000 2.61763
1184.00000 2.62959
1192.00000 2.63006
1200.00000 2.63053
1208.00000 2.62205
1216.00000 2.62257
1224.00000 2.61425
1232.00000 2.61481
1240.00000 2.63496
1248.00000 2.62672
1256.00000 2.62719
1264.00000 2.62765
1272.00000 2.61962
1280.00000 2.62012
1288.00000 2.61224
1296.00000 2.61278
1304.00000 2.63195
1312.00000 2.62414
1320.00000 2.62460
1328.00000 2.62505
1336.00000 2.61742
1344.00000 2.61791
1352.00000 2.61041
1360.00000 2.62881
1368.00000 2.62923
1376.00000 2.62179
1384.00000 2.62224
1392.00000 2.62269
1400.00000 2.61542
1408.00000 2.61590
1416.00000 2.63354
1424.00000 2.62633
1432.00000 2.62675
1440.00000 2.61965
1448.00000 2.62010
1456.00000 2.62054
1464.00000 2.61360
1472.00000 2.61407
1480.00000 2.63096
1488.00000 2.62407
1496.00000 2.62448
1504.00000 2.61770
1512.00000 2.61814
1520.00000 2.61857
1528.00000 2.61193
1536.00000 2.62821
1544.00000 2.62858
1552.00000 2.62199
1560.00000 2.62240
1568.00000 2.61590
1576.00000 2.61633
1584.00000 2.61676
1592.00000 2.61039
};
%\addlegendentry{SF10} 
\label{pgfplots:sf10}

\addplot [thick, colorSF11]
table {%
8.00000 11.47622
16.00000 8.43840
24.00000 7.42579
32.00000 6.91949
40.00000 6.07565
48.00000 5.96314
56.00000 5.88277
64.00000 6.91949
72.00000 6.45069
80.00000 6.34568
88.00000 6.25976
96.00000 6.18816
104.00000 5.91986
112.00000 5.88277
120.00000 6.43569
128.00000 6.37099
136.00000 6.15507
144.00000 6.11315
152.00000 6.07565
160.00000 6.04189
168.00000 6.01136
176.00000 5.86085
184.00000 6.22240
192.00000 6.18816
200.00000 6.15666
208.00000 6.02372
216.00000 6.00064
224.00000 5.97921
232.00000 5.95926
240.00000 6.14316
248.00000 6.11920
256.00000 6.09674
264.00000 6.07565
272.00000 5.97637
280.00000 5.95992
288.00000 5.94438
296.00000 6.16687
304.00000 6.07565
312.00000 6.05834
320.00000 6.04189
328.00000 6.02625
336.00000 6.01136
344.00000 5.93435
352.00000 5.92222
360.00000 6.10565
368.00000 6.09032
376.00000 6.01820
384.00000 6.00533
392.00000 5.99299
400.00000 5.98114
408.00000 5.91681
416.00000 6.07565
424.00000 6.06291
432.00000 6.05065
440.00000 5.98973
448.00000 5.97921
456.00000 5.96906
464.00000 5.95926
472.00000 6.05276
480.00000 6.04189
488.00000 6.03138
496.00000 6.02121
504.00000 6.01136
512.00000 5.95962
520.00000 5.95102
528.00000 5.94268
536.00000 6.06557
544.00000 6.01608
552.00000 6.00716
560.00000 5.99850
568.00000 5.99008
576.00000 5.94438
584.00000 5.93693
592.00000 6.04828
600.00000 6.03964
608.00000 5.99571
616.00000 5.98798
624.00000 5.98045
632.00000 5.97311
640.00000 5.96595
648.00000 5.92563
656.00000 6.02625
664.00000 6.01871
672.00000 6.01136
680.00000 5.97240
688.00000 5.96575
696.00000 5.95926
704.00000 5.95291
712.00000 6.01497
720.00000 6.00814
728.00000 6.00146
736.00000 5.99493
744.00000 5.95951
752.00000 5.95356
760.00000 5.94774
768.00000 6.03346
776.00000 5.99909
784.00000 5.99299
792.00000 5.98700
800.00000 5.98114
808.00000 5.97539
816.00000 5.94328
824.00000 5.93801
832.00000 6.01723
840.00000 6.01136
848.00000 5.98012
856.00000 5.97470
864.00000 5.96939
872.00000 5.96417
880.00000 5.93450
888.00000 6.00875
896.00000 6.00332
904.00000 5.99798
912.00000 5.96906
920.00000 5.96411
928.00000 5.95926
936.00000 5.95448
944.00000 6.00128
952.00000 5.99623
960.00000 5.99126
968.00000 5.98638
976.00000 5.98158
984.00000 5.95490
992.00000 5.95043
1000.00000 5.94603
1008.00000 6.01136
1016.00000 5.98528
1024.00000 5.98072
1032.00000 5.97622
1040.00000 5.97179
1048.00000 5.94682
1056.00000 5.94268
1064.00000 6.00459
1072.00000 6.00008
1080.00000 5.97564
1088.00000 5.97141
1096.00000 5.96724
1104.00000 5.96314
1112.00000 5.95909
1120.00000 5.93581
1128.00000 5.99426
1136.00000 5.99008
1144.00000 5.98595
1152.00000 5.96314
1160.00000 5.95926
1168.00000 5.95543
1176.00000 5.95166
1184.00000 5.98898
1192.00000 5.98503
1200.00000 5.98114
1208.00000 5.97729
1216.00000 5.95573
1224.00000 5.95211
1232.00000 5.94852
1240.00000 6.00161
1248.00000 5.98045
1256.00000 5.97675
1264.00000 5.97311
1272.00000 5.96950
1280.00000 5.96595
1288.00000 5.94567
1296.00000 5.94230
1304.00000 5.99282
1312.00000 5.98921
1320.00000 5.96927
1328.00000 5.96585
1336.00000 5.96246
1344.00000 5.95912
1352.00000 5.93983
1360.00000 5.98829
1368.00000 5.98485
1376.00000 5.98145
1384.00000 5.96249
1392.00000 5.95926
1400.00000 5.95606
1408.00000 5.95291
1416.00000 5.98411
1424.00000 5.98083
1432.00000 5.97759
1440.00000 5.97439
1448.00000 5.97122
1456.00000 5.95324
1464.00000 5.95022
1472.00000 5.94724
1480.00000 5.99172
1488.00000 5.97402
1496.00000 5.97096
1504.00000 5.96792
1512.00000 5.96492
1520.00000 5.94774
1528.00000 5.94487
1536.00000 5.98775
1544.00000 5.98471
1552.00000 5.96778
1560.00000 5.96487
1568.00000 5.96199
1576.00000 5.95914
1584.00000 5.95632
1592.00000 5.93996
};
%\addlegendentry{SF11} 
\label{pgfplots:sf11}

\addplot [thick, colorSF12]
table {%
8.00000 22.95245
16.00000 16.87680
24.00000 13.05139
32.00000 12.48883
40.00000 11.07118
48.00000 11.02618
56.00000 10.99403
64.00000 11.81376
72.00000 11.70125
80.00000 11.61124
88.00000 11.04663
96.00000 11.02618
104.00000 10.59344
112.00000 10.60827
120.00000 11.43122
128.00000 11.05430
136.00000 11.03941
144.00000 11.02618
152.00000 10.73009
160.00000 10.73364
168.00000 10.47969
176.00000 10.49430
184.00000 11.03596
192.00000 10.80115
200.00000 10.80115
208.00000 10.80115
216.00000 10.60113
224.00000 10.60827
232.00000 10.42870
240.00000 10.84616
248.00000 10.84471
256.00000 10.67458
264.00000 10.67841
272.00000 10.68202
280.00000 10.53112
288.00000 10.53862
296.00000 10.87413
304.00000 10.73009
312.00000 10.73191
320.00000 10.59863
328.00000 10.60357
336.00000 10.60827
344.00000 10.48717
352.00000 10.49430
360.00000 10.77115
368.00000 10.65440
376.00000 10.65752
384.00000 10.54800
392.00000 10.55317
400.00000 10.55813
408.00000 10.45700
416.00000 10.69729
424.00000 10.69925
432.00000 10.60113
440.00000 10.60477
448.00000 10.51184
456.00000 10.51691
464.00000 10.52181
472.00000 10.64097
480.00000 10.64364
488.00000 10.64622
496.00000 10.56161
504.00000 10.56541
512.00000 10.48471
520.00000 10.48958
528.00000 10.49430
536.00000 10.59964
544.00000 10.60260
552.00000 10.60548
560.00000 10.53112
568.00000 10.53493
576.00000 10.46362
584.00000 10.46824
592.00000 10.63695
600.00000 10.56713
608.00000 10.57021
616.00000 10.57321
624.00000 10.50689
632.00000 10.51061
640.00000 10.44674
648.00000 10.45111
656.00000 10.60357
664.00000 10.54088
672.00000 10.54398
680.00000 10.54701
688.00000 10.48717
696.00000 10.49077
704.00000 10.43293
712.00000 10.57360
720.00000 10.57613
728.00000 10.51925
736.00000 10.52232
744.00000 10.52532
752.00000 10.47080
760.00000 10.47428
768.00000 10.60426
776.00000 10.55061
784.00000 10.55317
792.00000 10.50112
800.00000 10.50412
808.00000 10.50706
816.00000 10.45700
824.00000 10.46034
832.00000 10.58046
840.00000 10.53112
848.00000 10.53367
856.00000 10.48570
864.00000 10.48862
872.00000 10.49149
880.00000 10.44520
888.00000 10.55788
896.00000 10.56005
904.00000 10.51440
912.00000 10.51691
920.00000 10.47242
928.00000 10.47526
936.00000 10.47804
944.00000 10.53799
952.00000 10.54020
960.00000 10.54237
968.00000 10.49988
976.00000 10.50235
984.00000 10.46087
992.00000 10.46362
1000.00000 10.46632
1008.00000 10.52255
1016.00000 10.52474
1024.00000 10.52690
1032.00000 10.48717
1040.00000 10.48958
1048.00000 10.45073
1056.00000 10.45339
1064.00000 10.54737
1072.00000 10.50896
1080.00000 10.51112
1088.00000 10.51325
1096.00000 10.47593
1104.00000 10.47829
1112.00000 10.44176
1120.00000 10.44433
1128.00000 10.53304
1136.00000 10.49689
1144.00000 10.49902
1152.00000 10.50112
1160.00000 10.46594
1168.00000 10.46824
1176.00000 10.43377
1184.00000 10.51835
1192.00000 10.52025
1200.00000 10.48612
1208.00000 10.48820
1216.00000 10.49026
1224.00000 10.45700
1232.00000 10.45923
1240.00000 10.53983
1248.00000 10.50689
1256.00000 10.50876
1264.00000 10.47643
1272.00000 10.47848
1280.00000 10.48049
1288.00000 10.44894
1296.00000 10.45111
1304.00000 10.52781
1312.00000 10.49655
1320.00000 10.49839
1328.00000 10.46768
1336.00000 10.46968
1344.00000 10.47165
1352.00000 10.44165
1360.00000 10.51524
1368.00000 10.51691
1376.00000 10.48717
1384.00000 10.48898
1392.00000 10.45974
1400.00000 10.46169
1408.00000 10.46362
1416.00000 10.50366
1424.00000 10.50533
1432.00000 10.50699
1440.00000 10.47862
1448.00000 10.48040
1456.00000 10.45249
1464.00000 10.45439
1472.00000 10.45628
1480.00000 10.49463
1488.00000 10.49628
1496.00000 10.49791
1504.00000 10.47080
1512.00000 10.47255
1520.00000 10.44585
1528.00000 10.44771
1536.00000 10.51284
1544.00000 10.48635
1552.00000 10.48797
1560.00000 10.48958
1568.00000 10.46362
1576.00000 10.46533
1584.00000 10.43975
1592.00000 10.44157
};
%\addlegendentry{SF12}
\label{pgfplots:sf12}

%\addplot [thick, dashed, colorCE0, y filter/.code={\pgfmathparse{#1*1000}\pgfmathresult}]
\addplot [thick, dashed,  colorCE0]
table {%
10.00000 162.16
20.00000 87.01
40.00000 41.16
60.00000 27.53
80.00000 20.36
100.00000 17.64
120.00000 13.58
140.00000 11.28
160.00000 10.53
180.00000 9.11
200.00000 8.25
220.00000 7.61
240.00000 7.61
260.00000 6.30
280.00000 5.88
300.00000 5.60
320.00000 5.16
340.00000 4.99
360.00000 5.19
380.00000 4.48
400.00000 4.28
420.00000 3.97
440.00000 4.04
460.00000 3.97
480.00000 3.99
500.00000 3.94
520.00000 3.99
540.00000 3.31
560.00000 3.16
580.00000 3.08
600.00000 3.03
620.00000 3.04
640.00000 2.87
660.00000 2.81
680.00000 2.71
700.00000 2.58
720.00000 2.91
740.00000 2.49
760.00000 2.87
780.00000 2.53
800.00000 2.26
820.00000 2.38
840.00000 2.23
860.00000 2.19
880.00000 2.20
900.00000 2.11
920.00000 2.09
940.00000 2.28
960.00000 1.97
980.00000 1.91
1000.00000 2.01
1020.00000 1.88
1040.00000 1.80
1060.00000 1.80
1080.00000 1.79
1100.00000 1.70
1120.00000 1.73
1160.00000 1.61
1180.00000 1.61
1200.00000 1.65
1220.00000 1.64
1240.00000 1.65
1260.00000 1.47
1280.00000 1.45
1300.00000 1.57
1320.00000 1.84
1340.00000 1.76
1360.00000 1.77
1380.00000 1.48
1400.00000 1.73
1420.00000 1.58
1440.00000 1.64
1460.00000 1.40
};
\label{pgfplots:celevel0}
%\addlegendentry{CE Level 0}

%\addplot [thick, dashed, colorCE2, y filter/.code={\pgfmathparse{#1*1000}\pgfmathresult}]
\addplot [thick, dashed,  colorCE2]
table {%
10.00000 291.37
20.00000 113.68
40.00000 59.64
60.00000 43.48
80.00000 30.77
100.00000 24.58
120.00000 19.94
140.00000 15.74
160.00000 18.04
200.00000 13.86
240.00000 10.33
260.00000 11.12
280.00000 10.30
340.00000 8.01
360.00000 8.37
380.00000 7.44
400.00000 7.56
420.00000 7.65
430.00000 9.77
470.00000 6.22
490.00000 7.25
510.00000 6.51
530.00000 6.61
550.00000 7.50
570.00000 6.33
590.00000 7.25
610.00000 6.15
630.00000 5.65
650.00000 6.04
670.00000 6.14
690.00000 6.27
710.00000 5.84
730.00000 5.37
750.00000 4.88
770.00000 4.86
790.00000 5.06
810.00000 5.26
830.00000 6.12
850.00000 4.13
870.00000 5.85
890.00000 5.57
910.00000 5.27
930.00000 5.62
950.00000 4.90
970.00000 3.85
990.00000 5.07
1010.00000 4.51
1030.00000 5.67
1050.00000 6.02
1070.00000 5.89
1090.00000 4.42
1110.00000 4.79
1130.00000 5.21
1150.00000 5.51
1170.00000 4.82
1190.00000 5.09
1230.00000 4.76
1250.00000 4.92
1270.00000 4.98
1290.00000 5.11
1310.00000 4.88
1330.00000 4.83
1390.00000 4.58
1410.00000 4.32
1430.00000 4.66
1450.00000 4.47
};
\label{pgfplots:celevel2}
%\addlegendentry{CE Level 2}

\end{axis}

\node[fill=white,inner sep=0pt,below right] at (0, -1.3) {\footnotesize\def\arraystretch{1.3}
    \begin{tabular}{p{0.2cm}lp{0.2cm}lp{0.2cm}l|p{0.2cm}l}
    \multicolumn{6}{c|}{LoRaWAN} & \multicolumn{2}{c}{NB-IoT}  \\
    \hline
    \ref{pgfplots:sf7} & SF7 & \ref{pgfplots:sf9} & SF9 &  \ref{pgfplots:sf11} & SF11 & \ref{pgfplots:celevel0} & CE Level 0\\
    \ref{pgfplots:sf8} & SF8 & \ref{pgfplots:sf10} & SF10 & \ref{pgfplots:sf12} & SF12 & \ref{pgfplots:celevel2} & CE Level 2\\
    \end{tabular}};
\node[fill=white,inner sep=0pt,below right] at (0, -2.7) {};
    
\end{tikzpicture}


==> img/lora_energyplot.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}


\colorlet{color1}{colorCE0}
\colorlet{color4}{colorCE1}
\colorlet{color5}{colorCE2}


\begin{axis}[
height=2in,
width = \linewidth,
axis lines* = {left},
legend style={at={(0.4,-0.20)}, draw={none},
anchor=north,legend columns=3, column sep=2ex, nodes={scale=0.8, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
grid,
grid style={help lines,color=gray!50, dashed},
xlabel={Time (\si{\sec})},
xmin=0, xmax=2.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Power (\si{\milli\watt})},
ymin=-19.58160, ymax=500,%428.72560
ytick style={color=black},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
minor tick num=1,
yminorgrids,
ymajorgrids,
xminorgrids
]

\node[circle,draw=black, inner sep=2pt,minimum size=5pt] at (0.2, 460)   (1) {1};
\node[circle,draw=black, inner sep=2pt,minimum size=5pt] at (1.1, 460)   (2) {2};
\node[circle,draw=black, inner sep=2pt,minimum size=5pt] at (1.35, 460)  (2) {3};
\node[circle,draw=black, inner sep=2pt,minimum size=5pt] at (2.1, 460)   (2) {4};
\node[circle,draw=black, inner sep=2pt,minimum size=5pt] at (2.35, 460)  (3) {5};


\addplot [thick, color1]
table[row sep=\\] {%
0.00000 -0.00226\\0.00200 0.00718\\0.00400 0.00542\\0.00600 0.00995\\0.00800 0.00762\\0.01000 0.00340\\0.01200 -0.00087\\0.01400 0.00417\\0.01600 0.00538\\0.01800 0.00698\\0.02000 0.01268\\0.02200 0.01336\\0.02400 0.00455\\0.02600 0.00530\\0.02800 0.00374\\0.03000 0.00918\\0.03200 0.00865\\0.03400 0.00079\\0.03600 0.00670\\0.03800 0.01067\\0.04000 0.01283\\0.04200 0.00607\\0.04400 0.00430\\0.04600 0.01184\\0.04800 0.00314\\0.05000 0.00708\\0.05200 0.00350\\0.05400 0.01115\\0.05600 0.00567\\0.05800 0.00467\\0.06000 0.00774\\0.06200 0.00365\\0.06400 0.04491\\0.06600 0.00476\\0.06800 0.00570\\0.07000 0.00722\\0.07200 6.69480\\0.07400 16.49094\\0.07600 16.50408\\0.07800 16.49930\\0.08000 15.09134\\0.08200 15.11796\\0.08400 15.11796\\0.08600 15.10465\\0.08800 14.68769\\0.09000 8.32468\\0.09200 8.39897\\0.09400 8.33798\\0.09600 8.36460\\0.09800 8.38678\\0.10000 8.37347\\0.10200 8.36903\\0.10400 8.19604\\0.10600 8.40857\\0.10800 15.68738\\0.11000 13.28587\\0.11200 145.26899\\0.11400 145.26899\\0.11600 145.26899\\0.11800 145.26899\\0.12000 145.26899\\0.12200 145.26899\\0.12400 145.26899\\0.12600 145.26899\\0.12800 145.26899\\0.13000 145.26899\\0.13200 145.28187\\0.13400 145.28187\\0.13600 145.28187\\0.13800 145.28187\\0.14000 145.28187\\0.14200 145.28187\\0.14400 145.28187\\0.14600 145.28187\\0.14800 145.28187\\0.15000 145.28187\\0.15200 145.28187\\0.15400 145.28187\\0.15600 145.29475\\0.15800 145.29475\\0.16000 145.29475\\0.16200 145.29475\\0.16400 145.29475\\0.16600 145.29475\\0.16800 145.29475\\0.17000 145.29475\\0.17200 145.29475\\0.17400 145.29475\\0.17600 145.29475\\0.17800 145.29475\\0.18000 145.29475\\0.18200 145.28187\\0.18400 145.28187\\0.18600 145.28187\\0.18800 145.28187\\0.19000 145.28187\\0.19200 145.28187\\0.19400 145.28187\\0.19600 145.28187\\0.19800 145.28187\\0.20000 145.28187\\0.20200 145.28187\\0.20400 145.28187\\0.20600 145.28187\\0.20800 145.28187\\0.21000 145.28187\\0.21200 145.28187\\0.21400 145.28187\\0.21600 145.28187\\0.21800 145.28187\\0.22000 145.28187\\0.22200 145.28187\\0.22400 145.28187\\0.22600 145.28187\\0.22800 145.28187\\0.23000 145.28187\\0.23200 145.28187\\0.23400 145.28187\\0.23600 145.28187\\0.23800 145.28187\\0.24000 145.28187\\0.24200 145.28187\\0.24400 145.28187\\0.24600 145.28187\\0.24800 145.28187\\0.25000 145.28187\\0.25200 145.28187\\0.25400 145.28187\\0.25600 145.28187\\0.25800 145.28187\\0.26000 157.80195\\0.26200 157.80195\\0.26400 157.80195\\0.26600 157.80195\\0.26800 157.80195\\0.27000 157.80195\\0.27200 157.80195\\0.27400 157.80195\\0.27600 157.80195\\0.27800 157.80195\\0.28000 157.80195\\0.28200 157.80195\\0.28400 157.78907\\0.28600 157.78907\\0.28800 157.78907\\0.29000 157.78907\\0.29200 157.78907\\0.29400 157.78907\\0.29600 157.78907\\0.29800 0.21382\\0.30000 0.09354\\0.30200 0.08288\\0.30400 0.08204\\0.30600 0.08136\\0.30800 0.07817\\0.31000 0.07483\\0.31200 0.07440\\0.31400 0.07006\\0.31600 0.07139\\0.31800 0.06729\\0.32000 0.07163\\0.32200 0.07417\\0.32400 0.06686\\0.32600 0.06389\\0.32800 0.06342\\0.33000 0.07373\\0.33200 0.07608\\0.33400 0.07558\\0.33600 0.07296\\0.33800 0.06839\\0.34000 0.06765\\0.34200 0.06951\\0.34400 0.07565\\0.34600 0.06916\\0.34800 0.07047\\0.35000 0.07370\\0.35200 0.06908\\0.35400 0.06912\\0.35600 0.06542\\0.35800 0.06998\\0.36000 0.06761\\0.36200 0.06863\\0.36400 0.06188\\0.36600 0.07665\\0.36800 0.06555\\0.37000 0.07352\\0.37200 0.07589\\0.37400 0.06254\\0.37600 0.06122\\0.37800 0.08129\\0.38000 0.06804\\0.38200 0.06467\\0.38400 0.06259\\0.38600 0.07223\\0.38800 0.08031\\0.39000 0.06562\\0.39200 0.06432\\0.39400 0.07344\\0.39600 0.06783\\0.39800 0.06690\\0.40000 0.06727\\0.40200 0.07056\\0.40400 0.07296\\0.40600 0.06542\\0.40800 0.06439\\0.41000 0.07327\\0.41200 0.06651\\0.41400 0.06714\\0.41600 0.07085\\0.41800 0.06472\\0.42000 0.07406\\0.42200 0.06326\\0.42400 0.07079\\0.42600 0.06838\\0.42800 0.06848\\0.43000 0.07174\\0.43200 0.06342\\0.43400 0.07253\\0.43600 0.07498\\0.43800 0.07188\\0.44000 0.06881\\0.44200 0.07205\\0.44400 0.06671\\0.44600 0.06852\\0.44800 0.06703\\0.45000 0.06583\\0.45200 0.07077\\0.45400 0.06694\\0.45600 0.06973\\0.45800 0.06002\\0.46000 0.06976\\0.46200 0.06539\\0.46400 0.07187\\0.46600 0.07608\\0.46800 0.06602\\0.47000 0.06964\\0.47200 0.07309\\0.47400 0.06793\\0.47600 0.06510\\0.47800 0.06558\\0.48000 0.07930\\0.48200 0.06802\\0.48400 0.06663\\0.48600 0.06653\\0.48800 0.06695\\0.49000 0.07154\\0.49200 0.06988\\0.49400 0.06440\\0.49600 0.06493\\0.49800 0.06293\\0.50000 0.07776\\0.50200 0.06050\\0.50400 0.06712\\0.50600 0.07225\\0.50800 0.07564\\0.51000 0.06599\\0.51200 0.07087\\0.51400 0.07253\\0.51600 0.06476\\0.51800 0.06740\\0.52000 0.06903\\0.52200 0.06039\\0.52400 0.07141\\0.52600 0.07120\\0.52800 0.06611\\0.53000 0.07074\\0.53200 0.07158\\0.53400 0.07397\\0.53600 0.06781\\0.53800 0.07279\\0.54000 0.06597\\0.54200 0.06303\\0.54400 0.07361\\0.54600 0.07073\\0.54800 0.06767\\0.55000 0.07706\\0.55200 0.05888\\0.55400 0.07243\\0.55600 0.05943\\0.55800 0.08233\\0.56000 0.06813\\0.56200 0.06943\\0.56400 0.06990\\0.56600 0.07506\\0.56800 0.07481\\0.57000 0.07924\\0.57200 0.06159\\0.57400 0.06971\\0.57600 0.06901\\0.57800 0.06898\\0.58000 0.07328\\0.58200 0.06722\\0.58400 0.06529\\0.58600 0.07081\\0.58800 0.06672\\0.59000 0.05767\\0.59200 0.06950\\0.59400 0.07432\\0.59600 0.07812\\0.59800 0.07141\\0.60000 0.07281\\0.60200 0.06834\\0.60400 0.07426\\0.60600 0.07149\\0.60800 0.07239\\0.61000 0.07870\\0.61200 0.07619\\0.61400 0.07790\\0.61600 0.06980\\0.61800 0.07779\\0.62000 0.07126\\0.62200 0.07552\\0.62400 0.07824\\0.62600 0.07816\\0.62800 0.07525\\0.63000 0.07819\\0.63200 0.08124\\0.63400 0.07259\\0.63600 0.08067\\0.63800 0.08219\\0.64000 0.08989\\0.64200 0.07524\\0.64400 0.08596\\0.64600 0.07818\\0.64800 0.08213\\0.65000 0.08005\\0.65200 0.06396\\0.65400 0.08407\\0.65600 0.07298\\0.65800 0.08255\\0.66000 0.08957\\0.66200 0.08828\\0.66400 0.08039\\0.66600 0.08648\\0.66800 0.08357\\0.67000 0.09080\\0.67200 0.09341\\0.67400 0.08149\\0.67600 0.09795\\0.67800 0.09168\\0.68000 0.08979\\0.68200 0.08777\\0.68400 0.09255\\0.68600 0.08752\\0.68800 0.09471\\0.69000 0.09408\\0.69200 0.09443\\0.69400 0.08426\\0.69600 0.09265\\0.69800 0.09612\\0.70000 0.10264\\0.70200 0.09057\\0.70400 0.09461\\0.70600 0.09686\\0.70800 0.10194\\0.71000 0.08965\\0.71200 0.09302\\0.71400 0.09316\\0.71600 0.09697\\0.71800 0.10158\\0.72000 0.10856\\0.72200 0.10365\\0.72400 0.10141\\0.72600 0.11119\\0.72800 0.11003\\0.73000 0.09457\\0.73200 0.09686\\0.73400 0.09586\\0.73600 0.10431\\0.73800 0.10540\\0.74000 0.10397\\0.74200 0.10615\\0.74400 0.09652\\0.74600 0.10751\\0.74800 0.10745\\0.75000 0.11111\\0.75200 0.10328\\0.75400 0.11393\\0.75600 0.10938\\0.75800 0.12029\\0.76000 0.12231\\0.76200 0.10669\\0.76400 0.11290\\0.76600 0.11692\\0.76800 0.10727\\0.77000 0.10755\\0.77200 0.10843\\0.77400 0.11041\\0.77600 0.12044\\0.77800 0.11598\\0.78000 0.12997\\0.78200 0.12157\\0.78400 0.12158\\0.78600 0.12637\\0.78800 0.12573\\0.79000 0.12299\\0.79200 0.11957\\0.79400 0.12120\\0.79600 0.12156\\0.79800 0.13054\\0.80000 0.12407\\0.80200 0.13013\\0.80400 0.12216\\0.80600 0.13325\\0.80800 0.12404\\0.81000 0.12976\\0.81200 0.13194\\0.81400 0.13848\\0.81600 0.13105\\0.81800 0.13239\\0.82000 0.14145\\0.82200 0.14298\\0.82400 0.14109\\0.82600 0.14248\\0.82800 0.12929\\0.83000 0.14354\\0.83200 0.13993\\0.83400 0.13674\\0.83600 0.14192\\0.83800 0.14941\\0.84000 0.15082\\0.84200 0.15302\\0.84400 0.15956\\0.84600 0.15455\\0.84800 0.13690\\0.85000 0.14565\\0.85200 0.14834\\0.85400 0.14824\\0.85600 0.14537\\0.85800 0.15417\\0.86000 0.16307\\0.86200 0.17418\\0.86400 0.16034\\0.86600 0.15609\\0.86800 0.15557\\0.87000 0.15803\\0.87200 0.15398\\0.87400 0.15152\\0.87600 0.16112\\0.87800 0.16340\\0.88000 0.17431\\0.88200 0.17191\\0.88400 0.16048\\0.88600 0.16900\\0.88800 0.17347\\0.89000 0.17082\\0.89200 0.16283\\0.89400 0.16748\\0.89600 0.17333\\0.89800 0.17238\\0.90000 0.18267\\0.90200 0.18393\\0.90400 0.17345\\0.90600 0.17125\\0.90800 0.17307\\0.91000 0.17661\\0.91200 0.16942\\0.91400 0.17979\\0.91600 0.17604\\0.91800 0.18457\\0.92000 0.19645\\0.92200 0.18807\\0.92400 0.18910\\0.92600 0.17493\\0.92800 0.18546\\0.93000 0.18299\\0.93200 0.18910\\0.93400 0.18256\\0.93600 0.19303\\0.93800 0.19634\\0.94000 0.20272\\0.94200 0.20523\\0.94400 0.20644\\0.94600 0.19795\\0.94800 0.20388\\0.95000 0.19690\\0.95200 0.18850\\0.95400 0.19780\\0.95600 0.19889\\0.95800 0.20203\\0.96000 0.21126\\0.96200 0.21085\\0.96400 0.21493\\0.96600 0.21926\\0.96800 0.20085\\0.97000 0.21186\\0.97200 0.21290\\0.97400 0.20681\\0.97600 0.21536\\0.97800 0.22665\\0.98000 0.22791\\0.98200 0.21995\\0.98400 0.22290\\0.98600 0.22402\\0.98800 0.22090\\0.99000 0.20893\\0.99200 0.22216\\0.99400 0.21921\\0.99600 0.22449\\0.99800 0.23358\\1.00000 0.24235\\1.00200 0.23808\\1.00400 0.22905\\1.00600 0.22962\\1.00800 0.23430\\1.01000 0.22598\\1.01200 0.23518\\1.01400 0.23046\\1.01600 0.24061\\1.01800 0.23983\\1.02000 0.24305\\1.02200 0.24866\\1.02400 0.25101\\1.02600 0.25571\\1.02800 0.23811\\1.03000 0.24209\\1.03200 0.24008\\1.03400 0.24368\\1.03600 0.23777\\1.03800 0.25388\\1.04000 0.25250\\1.04200 0.25930\\1.04400 0.24623\\1.04600 0.25330\\1.04800 0.25864\\1.05000 0.25193\\1.05200 0.25048\\1.05400 0.24677\\1.05600 0.26595\\1.05800 0.26624\\1.06000 0.26427\\1.06200 0.27518\\1.06400 0.27550\\1.06600 0.27109\\1.06800 0.27438\\1.07000 0.27164\\1.07200 0.26195\\1.07400 0.26930\\1.07600 0.27700\\1.07800 0.27271\\1.08000 0.26783\\1.08200 0.28609\\1.08400 0.28755\\1.08600 0.27857\\1.08800 0.28089\\1.09000 0.28473\\1.09200 0.27424\\1.09400 0.27518\\1.09600 0.29026\\1.09800 0.28794\\1.10000 0.28993\\1.10200 0.28695\\1.10400 0.29712\\1.10600 7.22993\\1.10800 0.29479\\1.11000 0.27969\\1.11200 0.28302\\1.11400 0.28300\\1.11600 0.29321\\1.11800 0.28760\\1.12000 0.30934\\1.12200 0.29901\\1.12400 0.30675\\1.12600 0.30519\\1.12800 0.30531\\1.13000 0.29288\\1.13200 0.29691\\1.13400 0.32476\\1.13600 0.31095\\1.13800 0.30686\\1.14000 0.31697\\1.14200 0.31699\\1.14400 0.30883\\1.14600 0.31769\\1.14800 0.31643\\1.15000 0.30208\\1.15200 0.31022\\1.15400 0.30633\\1.15601 0.31598\\1.15801 0.32247\\1.16001 0.31863\\1.16201 0.32409\\1.16401 0.32351\\1.16601 0.31208\\1.16801 0.32061\\1.17001 0.30745\\1.17201 0.31352\\1.17401 0.31184\\1.17601 0.32079\\1.17801 0.32681\\1.18000 0.32979\\1.18200 0.33073\\1.18400 0.33393\\1.18600 0.33959\\1.18800 0.32324\\1.19000 0.33042\\1.19200 0.33533\\1.19400 0.32345\\1.19600 0.33460\\1.19800 0.33860\\1.20000 0.35308\\1.20200 0.33851\\1.20400 0.33981\\1.20600 0.34365\\1.20800 0.33193\\1.21000 0.34213\\1.21200 0.33566\\1.21400 0.33537\\1.21600 0.34893\\1.21800 0.35410\\1.22000 0.16549\\1.22200 0.17470\\1.22400 0.16508\\1.22600 0.16461\\1.22800 0.16134\\1.23000 0.16800\\1.23200 0.16303\\1.23400 0.16874\\1.23600 0.17060\\1.23800 0.15837\\1.24000 0.15408\\1.24200 0.16133\\1.24400 0.15861\\1.24600 0.15386\\1.24800 0.15307\\1.25000 0.16134\\1.25200 0.15014\\1.25400 0.14956\\1.25600 0.16684\\1.25800 0.14540\\1.26000 0.14588\\1.26200 0.15762\\1.26400 0.14152\\1.26600 0.15641\\1.26800 0.14015\\1.27000 0.14618\\1.27200 0.15113\\1.27400 0.14987\\1.27600 0.14457\\1.27800 0.14518\\1.28000 0.13898\\1.28200 0.14406\\1.28400 0.14687\\1.28600 0.14243\\1.28800 0.14217\\1.29000 0.14957\\1.29200 0.14802\\1.29400 7.22184\\1.29600 10.94747\\1.29800 37.83203\\1.30000 37.83439\\1.30200 38.54026\\1.30400 37.92543\\1.30600 38.54499\\1.30800 38.73672\\1.31000 39.24604\\1.31200 38.87278\\1.31400 39.24484\\1.31600 38.99559\\1.31800 39.26049\\1.32000 39.18945\\1.32200 39.24363\\1.32400 39.30022\\1.32600 39.27975\\1.32800 39.31949\\1.33000 12.97282\\1.33200 0.01721\\1.33400 0.01281\\1.33600 0.00520\\1.33800 0.00238\\1.34000 0.00940\\1.34200 0.00532\\1.34400 0.00924\\1.34600 0.00923\\1.34800 0.00779\\1.35000 0.01568\\1.35200 0.01401\\1.35400 0.00807\\1.35600 0.00655\\1.35800 -0.00001\\1.36000 0.00533\\1.36200 0.00011\\1.36400 0.00407\\1.36600 0.00016\\1.36800 0.00240\\1.37000 0.00831\\1.37200 0.00971\\1.37400 0.00551\\1.37600 0.00330\\1.37800 0.00704\\1.38000 0.00965\\1.38200 0.00792\\1.38400 0.01000\\1.38600 0.00978\\1.38800 -0.00032\\1.39000 0.00463\\1.39200 0.00594\\1.39400 0.00494\\1.39600 0.00208\\1.39800 -0.00026\\1.40000 0.00674\\1.40200 0.00625\\1.40400 0.01141\\1.40600 0.00708\\1.40800 0.00796\\1.41000 0.00368\\1.41200 0.00664\\1.41400 -0.00140\\1.41600 0.00957\\1.41800 0.00506\\1.42000 0.00674\\1.42200 0.00150\\1.42400 0.00338\\1.42600 0.00957\\1.42800 0.00276\\1.43000 -0.00508\\1.43200 0.00233\\1.43400 0.00600\\1.43600 -0.00257\\1.43800 0.00645\\1.44000 0.00397\\1.44200 -0.00172\\1.44400 0.00866\\1.44600 0.01055\\1.44800 0.01359\\1.45000 0.00318\\1.45200 0.01090\\1.45400 0.00179\\1.45600 0.00037\\1.45800 0.00384\\1.46000 -0.00119\\1.46200 0.00445\\1.46400 0.00600\\1.46600 0.00300\\1.46800 0.01076\\1.47000 0.00132\\1.47200 0.00655\\1.47400 -0.00467\\1.47600 0.00476\\1.47800 0.00353\\1.48000 0.00764\\1.48200 0.00817\\1.48400 0.00303\\1.48600 0.00474\\1.48800 0.00029\\1.49000 0.00675\\1.49200 0.00362\\1.49400 0.00629\\1.49600 0.01311\\1.49800 0.00027\\1.50000 0.00624\\1.50200 0.00939\\1.50400 0.00457\\1.50600 0.00280\\1.50800 0.00409\\1.51000 -0.00012\\1.51200 0.01084\\1.51400 -0.00198\\1.51600 0.00883\\1.51800 0.01546\\1.52000 0.00063\\1.52200 0.00342\\1.52400 0.00133\\1.52600 0.00545\\1.52800 0.00819\\1.53000 0.00660\\1.53200 0.00148\\1.53400 -0.00145\\1.53600 0.00236\\1.53800 0.01306\\1.54000 0.00250\\1.54200 -0.00370\\1.54400 0.00286\\1.54600 0.00798\\1.54800 -0.00038\\1.55000 0.00247\\1.55200 0.00435\\1.55400 0.00499\\1.55600 0.01095\\1.55800 0.00374\\1.56000 0.00498\\1.56200 0.01029\\1.56400 0.00641\\1.56600 -0.00004\\1.56800 0.00809\\1.57000 0.00746\\1.57200 0.00504\\1.57400 0.00844\\1.57600 0.00122\\1.57800 0.00848\\1.58000 0.00299\\1.58200 0.00105\\1.58400 0.00240\\1.58600 0.00240\\1.58800 0.01508\\1.59000 0.00628\\1.59200 0.00299\\1.59400 0.00705\\1.59600 0.00971\\1.59800 0.00793\\1.60000 0.01055\\1.60200 0.00408\\1.60400 0.00386\\1.60600 0.00640\\1.60800 0.00487\\1.61000 0.00298\\1.61200 0.01247\\1.61400 0.00304\\1.61600 0.01262\\1.61800 0.01225\\1.62000 0.00894\\1.62200 0.00813\\1.62400 0.01148\\1.62600 0.01360\\1.62800 0.01326\\1.63000 0.01235\\1.63200 0.01265\\1.63400 0.00965\\1.63600 0.01416\\1.63800 0.01695\\1.64000 0.01452\\1.64200 0.00908\\1.64400 0.01071\\1.64600 0.00685\\1.64800 0.01290\\1.65000 0.01431\\1.65200 0.00855\\1.65400 0.01521\\1.65600 0.01738\\1.65800 0.02225\\1.66000 0.01234\\1.66200 0.01606\\1.66400 0.01615\\1.66600 0.01627\\1.66800 0.01066\\1.67000 0.01491\\1.67200 0.04403\\1.67400 0.01625\\1.67600 0.01476\\1.67800 0.01192\\1.68000 0.02309\\1.68200 0.01283\\1.68400 0.01899\\1.68600 0.02568\\1.68800 0.01793\\1.69000 0.01591\\1.69200 0.01545\\1.69400 0.01814\\1.69600 0.01999\\1.69800 0.02002\\1.70000 0.01929\\1.70200 0.03000\\1.70400 0.02008\\1.70600 0.02228\\1.70800 0.02142\\1.71000 0.02278\\1.71200 0.02379\\1.71400 0.01450\\1.71600 0.02750\\1.71801 0.02532\\1.72001 0.02303\\1.72201 0.02820\\1.72401 0.02366\\1.72601 0.02857\\1.72801 0.02627\\1.73001 0.01921\\1.73201 0.02820\\1.73401 0.03011\\1.73601 0.02704\\1.73801 0.02158\\1.74001 0.03202\\1.74201 0.03233\\1.74400 0.03563\\1.74600 0.02942\\1.74800 0.02625\\1.75000 0.03375\\1.75200 0.03054\\1.75400 0.03514\\1.75600 0.04057\\1.75800 0.03056\\1.76000 0.03833\\1.76200 0.03905\\1.76400 0.03834\\1.76600 0.03774\\1.76800 0.03578\\1.77000 0.03169\\1.77200 0.03770\\1.77400 0.03543\\1.77600 0.04407\\1.77800 0.04233\\1.78000 0.04786\\1.78200 0.04204\\1.78400 0.04940\\1.78600 0.04037\\1.78800 0.04854\\1.79000 0.04165\\1.79200 0.04513\\1.79400 0.04889\\1.79600 0.04084\\1.79800 0.05240\\1.80000 0.04722\\1.80200 0.04881\\1.80400 0.05531\\1.80600 0.04438\\1.80800 0.05368\\1.81000 0.05045\\1.81200 0.05381\\1.81400 0.05471\\1.81600 0.05804\\1.81800 0.05927\\1.82000 0.06499\\1.82200 0.07016\\1.82400 0.05604\\1.82600 0.06206\\1.82800 0.05869\\1.83000 0.06117\\1.83200 0.05279\\1.83400 0.05285\\1.83600 0.06289\\1.83800 0.06605\\1.84000 0.06297\\1.84200 0.05690\\1.84400 0.06795\\1.84600 0.07137\\1.84800 0.06721\\1.85000 0.07018\\1.85200 0.06706\\1.85400 0.06941\\1.85600 0.07199\\1.85800 0.07326\\1.86000 0.08203\\1.86200 0.07782\\1.86400 0.07766\\1.86600 0.07194\\1.86800 0.07510\\1.87000 0.08038\\1.87200 0.08154\\1.87400 0.08226\\1.87600 0.08093\\1.87800 0.08410\\1.88000 0.08466\\1.88200 0.08453\\1.88400 0.09136\\1.88600 0.09562\\1.88800 0.08575\\1.89000 0.08935\\1.89200 0.08578\\1.89400 0.08485\\1.89600 0.08165\\1.89800 0.08588\\1.90000 0.09866\\1.90200 0.08775\\1.90400 0.09382\\1.90600 0.09664\\1.90800 0.09109\\1.91000 0.08828\\1.91200 0.09629\\1.91400 0.09710\\1.91600 0.10730\\1.91800 0.10036\\1.92000 0.10524\\1.92200 0.11210\\1.92400 0.10744\\1.92600 0.10211\\1.92800 0.09628\\1.93000 0.09600\\1.93200 0.09422\\1.93400 0.10303\\1.93600 0.10000\\1.93800 0.11624\\1.94000 0.11762\\1.94200 0.12022\\1.94400 0.11266\\1.94600 0.12193\\1.94800 0.11637\\1.95000 0.10512\\1.95200 0.10870\\1.95400 0.11712\\1.95600 0.10920\\1.95800 0.12131\\1.96000 0.12274\\1.96200 0.12469\\1.96400 0.12286\\1.96600 0.13186\\1.96800 0.12601\\1.97000 0.12158\\1.97200 0.13204\\1.97400 0.12546\\1.97600 0.13303\\1.97800 0.13756\\1.98000 0.13864\\1.98200 0.13374\\1.98400 0.14033\\1.98600 0.13866\\1.98800 0.13306\\1.99000 0.12786\\1.99200 0.13161\\1.99400 0.14059\\1.99600 0.14975\\1.99800 0.15227\\2.00000 0.15622\\2.00200 0.15409\\2.00400 0.14874\\2.00600 0.15285\\2.00800 0.13396\\2.01000 0.14187\\2.01200 0.14532\\2.01400 0.15344\\2.01600 0.15716\\2.01800 0.16071\\2.02000 0.16442\\2.02200 0.16492\\2.02400 0.15624\\2.02600 0.15479\\2.02800 0.15380\\2.03000 0.15684\\2.03200 0.15789\\2.03400 0.15898\\2.03600 0.15869\\2.03800 0.16232\\2.04000 0.15787\\2.04200 0.17494\\2.04400 0.16622\\2.04600 0.16756\\2.04800 0.16380\\2.05000 0.16697\\2.05200 0.16733\\2.05400 0.16587\\2.05600 0.18118\\2.05800 0.18113\\2.06000 0.17728\\2.06200 0.18494\\2.06400 0.18096\\2.06600 0.17873\\2.06800 0.17782\\2.07000 0.17443\\2.07200 0.17850\\2.07400 0.18609\\2.07600 0.18747\\2.07800 0.18816\\2.08000 0.19467\\2.08200 0.19468\\2.08400 0.18878\\2.08600 0.19119\\2.08800 0.21040\\2.09000 0.19207\\2.09200 0.18692\\2.09400 0.19451\\2.09600 0.19890\\2.09800 0.20082\\2.10000 0.20316\\2.10200 0.20967\\2.10400 0.20916\\2.10600 0.20391\\2.10800 0.20600\\2.11000 6.92476\\2.11200 0.19945\\2.11400 0.20489\\2.11600 0.20582\\2.11800 0.21216\\2.12000 0.22833\\2.12200 0.21773\\2.12400 0.22397\\2.12600 0.22264\\2.12800 0.22144\\2.13000 0.21229\\2.13200 0.20176\\2.13400 0.20706\\2.13600 0.22851\\2.13800 0.22697\\2.14000 0.23501\\2.14200 0.23726\\2.14400 0.22922\\2.14600 0.22158\\2.14800 0.22419\\2.15000 0.22310\\2.15200 0.22041\\2.15400 0.21885\\2.15600 0.22480\\2.15800 0.23202\\2.16000 0.23582\\2.16200 0.23599\\2.16400 0.23704\\2.16600 0.24499\\2.16800 0.23710\\2.17000 0.23000\\2.17200 0.23635\\2.17400 0.22988\\2.17600 0.24362\\2.17800 0.24291\\2.18000 0.24804\\2.18200 0.24112\\2.18400 0.25101\\2.18600 0.25088\\2.18800 0.25254\\2.19000 0.24616\\2.19200 0.25556\\2.19400 0.25115\\2.19600 0.25007\\2.19800 0.24880\\2.20000 0.25046\\2.20200 0.26005\\2.20400 0.25653\\2.20600 0.25354\\2.20800 0.24094\\2.21000 0.25327\\2.21200 0.25835\\2.21400 0.24784\\2.21600 0.25416\\2.21800 0.26443\\2.22000 0.27600\\2.22200 0.26840\\2.22400 0.27323\\2.22600 0.26156\\2.22800 0.26750\\2.23000 0.26624\\2.23200 0.26762\\2.23400 0.27659\\2.23600 0.26289\\2.23800 0.27030\\2.24000 0.28843\\2.24200 0.28127\\2.24400 0.29019\\2.24600 0.28028\\2.24800 0.28087\\2.25000 0.27223\\2.25200 0.27244\\2.25400 0.27505\\2.25600 0.28702\\2.25800 0.25803\\2.26000 0.08871\\2.26200 0.10381\\2.26400 0.09574\\2.26600 0.09814\\2.26800 0.11162\\2.27000 0.10027\\2.27200 0.09560\\2.27400 0.09453\\2.27600 0.09447\\2.27800 0.09287\\2.28000 0.09445\\2.28200 0.08397\\2.28400 0.08411\\2.28600 0.09360\\2.28800 0.07793\\2.29000 0.10249\\2.29200 0.09323\\2.29400 0.08522\\2.29600 0.07858\\2.29800 7.02147\\2.30000 7.12665\\2.30200 40.85253\\2.30400 37.87303\\2.30600 38.01958\\2.30800 38.50651\\2.31000 37.86003\\2.31200 38.36942\\2.31400 37.86003\\2.31600 38.41787\\2.31800 37.85530\\2.32000 38.46396\\2.32200 37.85885\\2.32400 37.86830\\2.32600 38.51951\\2.32800 37.85767\\2.33000 38.49706\\2.33200 37.86475\\2.33400 38.50415\\2.33600 37.90730\\2.33800 38.50178\\2.34000 38.10704\\2.34200 38.59988\\2.34400 38.40605\\2.34600 38.59515\\2.34800 38.42260\\2.35000 38.17086\\2.35200 38.81380\\2.35400 38.23586\\2.35600 38.86580\\2.35800 38.21031\\2.36000 38.81553\\2.36200 38.23632\\2.36400 38.76115\\2.36600 38.24104\\2.36800 38.78007\\2.37000 38.25405\\2.37200 38.89591\\2.37400 38.21740\\2.37600 38.77061\\2.37800 38.27296\\2.38000 38.88764\\2.38200 38.30369\\2.38400 38.89211\\2.38600 38.23978\\2.38800 38.90275\\2.39000 38.31895\\2.39200 38.88975\\2.39400 38.41586\\2.39600 38.93584\\2.39800 38.47731\\2.40000 38.91102\\2.40200 38.60376\\2.40400 38.87439\\2.40600 38.68648\\2.40800 38.90866\\2.41000 38.66909\\2.41200 38.84516\\2.41400 38.67736\\2.41600 38.68209\\2.41800 38.74353\\2.42000 38.43393\\2.42200 38.73762\\2.42400 38.22832\\2.42600 38.68681\\2.42800 38.21887\\2.43000 38.70926\\2.43200 38.23187\\2.43400 38.79198\\2.43600 38.92575\\2.43800 39.53743\\2.44000 38.95225\\2.44200 39.60968\\2.44400 12.64892\\2.44600 7.49061\\2.44800 7.37622\\2.45000 7.39910\\2.45200 7.52673\\2.45400 6.90662\\2.45600 0.00735\\2.45800 0.00278\\2.46000 0.00673\\2.46200 0.00044\\2.46400 0.00806\\2.46600 0.00334\\2.46800 0.00627\\2.47000 0.00109\\2.47200 0.00713\\2.47400 0.00313\\2.47600 0.00204\\2.47800 0.00782\\2.48000 -0.00115\\2.48200 0.00484\\2.48400 0.00109\\2.48600 0.00493\\2.48800 0.00445\\2.49000 0.00289\\2.49200 0.00615\\2.49400 0.00194\\2.49600 0.00604\\2.49800 0.00747\\2.50000 0.00775\\2.50200 0.00377\\2.50400 0.00320\\2.50600 0.00138\\2.50800 0.00757\\2.51000 0.00575\\2.51200 0.01187\\2.51400 0.00019\\2.51600 0.00150\\2.51800 0.00963\\2.52000 0.00495\\2.52200 0.00467\\2.52400 0.01434\\2.52600 0.00006\\2.52800 0.00609\\2.53000 0.00756\\2.53200 0.01194\\2.53400 -0.00081\\2.53600 0.00430\\2.53800 0.00329\\2.54000 0.00669\\2.54200 -0.00232\\2.54400 0.00344\\2.54600 0.00569\\2.54800 0.00653\\2.55000 0.00759\\2.55200 -0.00081\\2.55400 0.01058\\2.55600 0.00688\\2.55800 0.00583\\2.56000 -0.00013\\2.56200 0.00537\\2.56400 0.00292\\2.56600 0.01239\\2.56800 -0.00117\\2.57000 0.00234\\2.57200 0.00515\\2.57400 0.00154\\};
\end{axis}

\end{tikzpicture}

==> img/nbiot_energyplot.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\colorlet{color1}{colorCE0}
\colorlet{color4}{colorCE1}
\colorlet{color5}{colorCE2}


\begin{axis}[
height=2in,
width = \linewidth,
axis lines* = {left},
legend style={at={(0.4,-0.20)}, draw={none},
anchor=north,legend columns=3, column sep=2ex, nodes={scale=0.8, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
grid,
grid style={help lines,color=gray!50, dashed},
xlabel={Time (\si{\sec})},
xmin=0, xmax=120,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Power (\si{\milli\watt})},
ymin=-19.58160, ymax=500,%428.72560
ytick style={color=black},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
minor x tick num=3,
minor y tick num=1,
yminorgrids,
ymajorgrids,
xminorgrids,
xtick={0,40,80,120}
]

\node[circle,draw=black, inner sep=2pt,minimum size=5pt] at (9, 460)   (1) {1};
\node[circle,draw=black, inner sep=2pt,minimum size=5pt] at (21, 460)   (2) {2};
\node[circle,draw=black, inner sep=2pt,minimum size=5pt] at (33, 460)   (3) {3};
\node[circle,draw=black, inner sep=2pt,minimum size=5pt] at (70, 460)   (4) {4};
\node[circle,draw=black, inner sep=2pt,minimum size=5pt] at (115, 460)   (5) {5};

\addplot [semithick, color1]
table[row sep=\\] {%
0.10526 8.75600\\0.21053 10.34800\\0.31579 10.34800\\0.42105 8.75600\\0.52632 5.57200\\0.63158 7.16400\\0.73684 7.16400\\0.84211 7.16400\\0.94737 7.16400\\1.05263 7.16400\\1.15790 11.94000\\1.26316 11.94000\\1.36842 11.94000\\1.47368 11.94000\\1.57895 11.94000\\1.68421 13.53200\\1.78947 8.75600\\1.89474 10.34800\\2.00000 7.16400\\2.10526 7.16400\\2.21053 8.75600\\2.31579 10.34800\\2.42105 3.98000\\2.52632 3.98000\\2.63158 132.93200\\2.73684 129.74800\\2.84211 150.44400\\2.94737 150.44400\\3.05263 169.54800\\3.15790 169.54800\\3.26316 97.90800\\3.36842 97.90800\\3.47369 204.57200\\3.57895 202.98000\\3.68421 134.52400\\3.78948 134.52400\\3.89474 155.22000\\4.00000 155.22000\\4.10526 172.73200\\4.21053 172.73200\\4.31579 187.06000\\4.42105 188.65200\\4.52632 210.94000\\4.63158 210.94000\\4.73684 209.34800\\4.84211 209.34800\\4.94737 206.16400\\5.05263 206.16400\\5.15790 206.16400\\5.26316 206.16400\\5.36842 209.34800\\5.47369 207.75600\\5.57895 212.53200\\5.68421 210.94000\\5.78948 206.16400\\5.89474 206.16400\\6.00000 209.34800\\6.10527 209.34800\\6.21053 209.34800\\6.31579 209.34800\\6.42106 207.75600\\6.52632 209.34800\\6.63158 210.94000\\6.73684 210.94000\\6.84211 212.53200\\6.94737 210.94000\\7.05263 218.90000\\7.15790 218.90000\\7.26316 212.53200\\7.36842 210.94000\\7.47369 212.53200\\7.57895 212.53200\\7.68421 260.29200\\7.78948 258.70000\\7.89474 296.90800\\8.00000 296.90800\\8.10527 273.02800\\8.21053 273.02800\\8.31579 296.90800\\8.42106 295.31600\\8.52632 301.68400\\8.63158 301.68400\\8.73685 351.03600\\8.84211 349.44400\\8.94737 306.46000\\9.05264 306.46000\\9.15790 199.79600\\9.26316 201.38800\\9.36842 328.74800\\9.47369 330.34000\\9.57895 284.17200\\9.68421 282.58000\\9.78948 225.26800\\9.89474 225.26800\\10.00000 236.41200\\10.10527 234.82000\\10.21053 220.49200\\10.31579 220.49200\\10.42106 163.18000\\10.52632 163.18000\\10.63158 164.77200\\10.73685 163.18000\\10.84211 166.36400\\10.94737 167.95600\\11.05264 169.54800\\11.15790 169.54800\\11.26316 164.77200\\11.36843 163.18000\\11.47369 163.18000\\11.57895 163.18000\\11.68422 169.54800\\11.78948 169.54800\\11.89474 166.36400\\12.00000 166.36400\\12.10527 161.58800\\12.21053 161.58800\\12.31579 166.36400\\12.42106 166.36400\\12.52632 156.81200\\12.63158 156.81200\\12.73685 158.40400\\12.84211 158.40400\\12.94737 161.58800\\13.05264 161.58800\\13.15790 161.58800\\13.26316 161.58800\\13.36843 163.18000\\13.47369 163.18000\\13.57895 163.18000\\13.68422 163.18000\\13.78948 166.36400\\13.89474 167.95600\\14.00001 212.53200\\14.10527 212.53200\\14.21053 214.12400\\14.31580 214.12400\\14.42106 276.21200\\14.52632 276.21200\\14.63158 217.30800\\14.73685 217.30800\\14.84211 177.50800\\14.94737 177.50800\\15.05264 179.10000\\15.15790 180.69200\\15.26316 182.28400\\15.36843 182.28400\\15.47369 180.69200\\15.57895 177.50800\\15.68422 180.69200\\15.78948 179.10000\\15.89474 217.30800\\16.00001 217.30800\\16.10527 198.20400\\16.21053 198.20400\\16.31580 185.46800\\16.42106 185.46800\\16.52632 198.20400\\16.63159 196.61200\\16.73685 187.06000\\16.84211 187.06000\\16.94738 180.69200\\17.05264 180.69200\\17.15790 236.41200\\17.26316 236.41200\\17.36843 182.28400\\17.47369 182.28400\\17.57895 185.46800\\17.68422 187.06000\\17.78948 175.91600\\17.89474 177.50800\\18.00001 182.28400\\18.10527 180.69200\\18.21053 185.46800\\18.31580 185.46800\\18.42106 190.24400\\18.52632 190.24400\\18.63159 183.87600\\18.73685 183.87600\\18.84211 177.50800\\18.94738 177.50800\\19.05264 175.91600\\19.15790 177.50800\\19.26317 196.61200\\19.36843 195.02000\\19.47369 185.46800\\19.57896 185.46800\\19.68422 177.50800\\19.78948 177.50800\\19.89474 210.94000\\20.00001 210.94000\\20.10527 182.28400\\20.21053 180.69200\\20.31580 182.28400\\20.42106 180.69200\\20.52632 169.54800\\20.63159 169.54800\\20.73685 179.10000\\20.84211 179.10000\\20.94738 180.69200\\21.05264 182.28400\\21.15790 268.25200\\21.26317 268.25200\\21.36843 187.06000\\21.47369 185.46800\\21.57896 183.87600\\21.68422 185.46800\\21.78948 183.87600\\21.89475 185.46800\\22.00001 182.28400\\22.10527 182.28400\\22.21054 182.28400\\22.31580 182.28400\\22.42106 177.50800\\22.52632 175.91600\\22.63159 179.10000\\22.73685 179.10000\\22.84211 171.14000\\22.94738 171.14000\\23.05264 167.95600\\23.15790 166.36400\\23.26317 196.61200\\23.36843 196.61200\\23.47369 180.69200\\23.57896 180.69200\\23.68422 174.32400\\23.78948 174.32400\\23.89475 406.75600\\24.00001 408.34800\\24.10527 177.50800\\24.21054 175.91600\\24.31580 169.54800\\24.42106 169.54800\\24.52633 175.91600\\24.63159 174.32400\\24.73685 177.50800\\24.84212 177.50800\\24.94738 175.91600\\25.05264 175.91600\\25.15790 177.50800\\25.26317 177.50800\\25.36843 171.14000\\25.47369 171.14000\\25.57896 175.91600\\25.68422 174.32400\\25.78948 174.32400\\25.89475 174.32400\\26.00001 174.32400\\26.10527 174.32400\\26.21054 231.63600\\26.31580 233.22800\\26.42106 220.49200\\26.52633 220.49200\\26.63159 190.24400\\26.73685 190.24400\\26.84212 166.36400\\26.94738 164.77200\\27.05264 166.36400\\27.15791 166.36400\\27.26317 198.20400\\27.36843 198.20400\\27.47370 167.95600\\27.57896 171.14000\\27.68422 169.54800\\27.78948 169.54800\\27.89475 247.55600\\28.00001 247.55600\\28.10527 185.46800\\28.21054 185.46800\\28.31580 182.28400\\28.42106 182.28400\\28.52633 182.28400\\28.63159 182.28400\\28.73685 179.10000\\28.84212 177.50800\\28.94738 179.10000\\29.05264 179.10000\\29.15791 182.28400\\29.26317 182.28400\\29.36843 179.10000\\29.47370 180.69200\\29.57896 179.10000\\29.68422 180.69200\\29.78949 177.50800\\29.89475 177.50800\\30.00001 175.91600\\30.10528 177.50800\\30.21054 172.73200\\30.31580 174.32400\\30.42106 177.50800\\30.52633 177.50800\\30.63159 172.73200\\30.73685 174.32400\\30.84212 175.91600\\30.94738 175.91600\\31.05264 179.10000\\31.15791 177.50800\\31.26317 180.69200\\31.36843 179.10000\\31.47370 177.50800\\31.57896 177.50800\\31.68422 175.91600\\31.78949 177.50800\\31.89475 177.50800\\32.00001 175.91600\\32.10528 182.28400\\32.21054 182.28400\\32.31580 174.32400\\32.42107 174.32400\\32.52633 177.50800\\32.63159 177.50800\\32.73686 179.10000\\32.84212 179.10000\\32.94738 179.10000\\33.05264 179.10000\\33.15791 175.91600\\33.26317 179.10000\\33.36843 177.50800\\33.47370 177.50800\\33.57896 174.32400\\33.68422 174.32400\\33.78949 174.32400\\33.89475 172.73200\\34.00001 172.73200\\34.10528 171.14000\\34.21054 174.32400\\34.31580 172.73200\\34.42107 175.91600\\34.52633 175.91600\\34.63159 180.69200\\34.73686 180.69200\\34.84212 180.69200\\34.94738 179.10000\\35.05265 174.32400\\35.15791 174.32400\\35.26317 180.69200\\35.36844 179.10000\\35.47370 175.91600\\35.57896 172.73200\\35.68422 185.46800\\35.78949 185.46800\\35.89475 180.69200\\36.00001 183.87600\\36.10528 182.28400\\36.21054 182.28400\\36.31580 179.10000\\36.42107 179.10000\\36.52633 183.87600\\36.63159 183.87600\\36.73686 175.91600\\36.84212 177.50800\\36.94738 174.32400\\37.05265 174.32400\\37.15791 179.10000\\37.26317 179.10000\\37.36844 179.10000\\37.47370 179.10000\\37.57896 187.06000\\37.68423 187.06000\\37.78949 175.91600\\37.89475 175.91600\\38.00002 180.69200\\38.10528 180.69200\\38.21054 183.87600\\38.31580 180.69200\\38.42107 175.91600\\38.52633 177.50800\\38.63159 174.32400\\38.73686 175.91600\\38.84212 169.54800\\38.94738 169.54800\\39.05265 175.91600\\39.15791 174.32400\\39.26317 172.73200\\39.36844 171.14000\\39.47370 169.54800\\39.57896 167.95600\\39.68423 148.85200\\39.78949 148.85200\\39.89475 56.51600\\40.00002 56.51600\\40.10528 58.10800\\40.21054 58.10800\\40.31581 59.70000\\40.42107 58.10800\\40.52633 62.88400\\40.63160 62.88400\\40.73686 59.70000\\40.84212 58.10800\\40.94738 66.06800\\41.05265 66.06800\\41.15791 58.10800\\41.26317 56.51600\\41.36844 59.70000\\41.47370 58.10800\\41.57896 56.51600\\41.68423 56.51600\\41.78949 83.58000\\41.89475 83.58000\\42.00002 62.88400\\42.10528 62.88400\\42.21054 58.10800\\42.31581 56.51600\\42.42107 54.92400\\42.52633 53.33200\\42.63160 59.70000\\42.73686 59.70000\\42.84212 58.10800\\42.94739 58.10800\\43.05265 61.29200\\43.15791 62.88400\\43.26318 51.74000\\43.36844 51.74000\\43.47370 58.10800\\43.57896 56.51600\\43.68423 59.70000\\43.78949 59.70000\\43.89475 62.88400\\44.00002 62.88400\\44.10528 59.70000\\44.21054 58.10800\\44.31581 61.29200\\44.42107 59.70000\\44.52633 59.70000\\44.63160 61.29200\\44.73686 56.51600\\44.84212 58.10800\\44.94739 58.10800\\45.05265 56.51600\\45.15791 56.51600\\45.26318 56.51600\\45.36844 54.92400\\45.47370 54.92400\\45.57897 56.51600\\45.68423 58.10800\\45.78949 54.92400\\45.89476 54.92400\\46.00002 59.70000\\46.10528 59.70000\\46.21054 58.10800\\46.31581 58.10800\\46.42107 54.92400\\46.52633 54.92400\\46.63160 62.88400\\46.73686 62.88400\\46.84212 59.70000\\46.94739 61.29200\\47.05265 59.70000\\47.15791 58.10800\\47.26318 56.51600\\47.36844 56.51600\\47.47370 54.92400\\47.57897 54.92400\\47.68423 58.10800\\47.78949 56.51600\\47.89476 61.29200\\48.00002 64.47600\\48.10528 59.70000\\48.21055 59.70000\\48.31581 56.51600\\48.42107 56.51600\\48.52634 56.51600\\48.63160 56.51600\\48.73686 62.88400\\48.84212 62.88400\\48.94739 58.10800\\49.05265 61.29200\\49.15791 56.51600\\49.26318 56.51600\\49.36844 53.33200\\49.47370 54.92400\\49.57897 59.70000\\49.68423 59.70000\\49.78949 56.51600\\49.89476 56.51600\\50.00002 53.33200\\50.10528 51.74000\\50.21055 59.70000\\50.31581 58.10800\\50.42107 54.92400\\50.52634 53.33200\\50.63160 56.51600\\50.73686 56.51600\\50.84213 56.51600\\50.94739 56.51600\\51.05265 54.92400\\51.15792 53.33200\\51.26318 59.70000\\51.36844 59.70000\\51.47370 53.33200\\51.57897 53.33200\\51.68423 58.10800\\51.78949 58.10800\\51.89476 45.37200\\52.00002 46.96400\\52.10528 61.29200\\52.21055 59.70000\\52.31581 58.10800\\52.42107 56.51600\\52.52634 54.92400\\52.63160 54.92400\\52.73686 59.70000\\52.84213 59.70000\\52.94739 54.92400\\53.05265 54.92400\\53.15792 58.10800\\53.26318 58.10800\\53.36844 56.51600\\53.47371 58.10800\\53.57897 59.70000\\53.68423 59.70000\\53.78950 56.51600\\53.89476 58.10800\\54.00002 62.88400\\54.10528 62.88400\\54.21055 53.33200\\54.31581 53.33200\\54.42107 54.92400\\54.52634 53.33200\\54.63160 56.51600\\54.73686 56.51600\\54.84213 59.70000\\54.94739 59.70000\\55.05265 56.51600\\55.15792 58.10800\\55.26318 54.92400\\55.36844 56.51600\\55.47371 164.77200\\55.57897 163.18000\\55.68423 166.36400\\55.78950 166.36400\\55.89476 74.02800\\56.00002 72.43600\\56.10529 51.74000\\56.21055 51.74000\\56.31581 171.14000\\56.42108 171.14000\\56.52634 179.10000\\56.63160 179.10000\\56.73686 156.81200\\56.84213 155.22000\\56.94739 163.18000\\57.05265 164.77200\\57.15792 161.58800\\57.26318 159.99600\\57.36844 156.81200\\57.47371 155.22000\\57.57897 54.92400\\57.68423 54.92400\\57.78950 59.70000\\57.89476 59.70000\\58.00002 56.51600\\58.10529 56.51600\\58.21055 61.29200\\58.31581 61.29200\\58.42108 58.10800\\58.52634 56.51600\\58.63160 59.70000\\58.73687 59.70000\\58.84213 56.51600\\58.94739 58.10800\\59.05266 58.10800\\59.15792 56.51600\\59.26318 59.70000\\59.36844 59.70000\\59.47371 51.74000\\59.57897 51.74000\\59.68423 58.10800\\59.78950 58.10800\\59.89476 53.33200\\60.00002 53.33200\\60.10529 61.29200\\60.21055 61.29200\\60.31581 59.70000\\60.42108 58.10800\\60.52634 56.51600\\60.63160 54.92400\\60.73687 56.51600\\60.84213 56.51600\\60.94739 61.29200\\61.05266 61.29200\\61.15792 61.29200\\61.26318 62.88400\\61.36845 54.92400\\61.47371 54.92400\\61.57897 53.33200\\61.68424 54.92400\\61.78950 56.51600\\61.89476 56.51600\\62.00002 59.70000\\62.10529 58.10800\\62.21055 56.51600\\62.31581 56.51600\\62.42108 54.92400\\62.52634 54.92400\\62.63160 58.10800\\62.73687 56.51600\\62.84213 56.51600\\62.94739 56.51600\\63.05266 58.10800\\63.15792 58.10800\\63.26318 58.10800\\63.36845 58.10800\\63.47371 56.51600\\63.57897 58.10800\\63.68424 56.51600\\63.78950 56.51600\\63.89476 51.74000\\64.00003 51.74000\\64.10529 51.74000\\64.21055 51.74000\\64.31582 58.10800\\64.42108 58.10800\\64.52634 54.92400\\64.63160 54.92400\\64.73687 54.92400\\64.84213 54.92400\\64.94739 53.33200\\65.05266 53.33200\\65.15792 54.92400\\65.26318 53.33200\\65.36845 51.74000\\65.47371 51.74000\\65.57897 46.96400\\65.68424 46.96400\\65.78950 53.33200\\65.89476 53.33200\\66.00003 56.51600\\66.10529 56.51600\\66.21055 51.74000\\66.31582 51.74000\\66.42108 58.10800\\66.52634 61.29200\\66.63161 54.92400\\66.73687 54.92400\\66.84213 53.33200\\66.94740 54.92400\\67.05266 56.51600\\67.15792 56.51600\\67.26318 54.92400\\67.36845 54.92400\\67.47371 61.29200\\67.57897 59.70000\\67.68424 56.51600\\67.78950 58.10800\\67.89476 56.51600\\68.00003 56.51600\\68.10529 54.92400\\68.21055 53.33200\\68.31582 53.33200\\68.42108 54.92400\\68.52634 56.51600\\68.63161 56.51600\\68.73687 56.51600\\68.84213 56.51600\\68.94740 56.51600\\69.05266 54.92400\\69.15792 66.06800\\69.26319 64.47600\\69.36845 58.10800\\69.47371 56.51600\\69.57898 56.51600\\69.68424 56.51600\\69.78950 51.74000\\69.89476 51.74000\\70.00003 58.10800\\70.10529 56.51600\\70.21055 56.51600\\70.31582 56.51600\\70.42108 58.10800\\70.52634 56.51600\\70.63161 59.70000\\70.73687 59.70000\\70.84213 58.10800\\70.94740 58.10800\\71.05266 58.10800\\71.15792 56.51600\\71.26319 56.51600\\71.36845 58.10800\\71.47371 53.33200\\71.57898 51.74000\\71.68424 61.29200\\71.78950 59.70000\\71.89477 56.51600\\72.00003 56.51600\\72.10529 56.51600\\72.21056 58.10800\\72.31582 56.51600\\72.42108 58.10800\\72.52634 54.92400\\72.63161 56.51600\\72.73687 54.92400\\72.84213 54.92400\\72.94740 54.92400\\73.05266 54.92400\\73.15792 59.70000\\73.26319 58.10800\\73.36845 54.92400\\73.47371 53.33200\\73.57898 58.10800\\73.68424 56.51600\\73.78950 56.51600\\73.89477 58.10800\\74.00003 54.92400\\74.10529 54.92400\\74.21056 59.70000\\74.31582 58.10800\\74.42108 54.92400\\74.52635 53.33200\\74.63161 46.96400\\74.73687 46.96400\\74.84214 58.10800\\74.94740 59.70000\\75.05266 54.92400\\75.15792 54.92400\\75.26319 54.92400\\75.36845 54.92400\\75.47371 54.92400\\75.57898 54.92400\\75.68424 56.51600\\75.78950 58.10800\\75.89477 56.51600\\76.00003 56.51600\\76.10529 51.74000\\76.21056 51.74000\\76.31582 59.70000\\76.42108 59.70000\\76.52635 59.70000\\76.63161 61.29200\\76.73687 59.70000\\76.84214 59.70000\\76.94740 166.36400\\77.05266 164.77200\\77.15793 172.73200\\77.26319 171.14000\\77.36845 174.32400\\77.47372 172.73200\\77.57898 58.10800\\77.68424 58.10800\\77.78950 163.18000\\77.89477 163.18000\\78.00003 161.58800\\78.10529 159.99600\\78.21056 150.44400\\78.31582 150.44400\\78.42108 150.44400\\78.52635 150.44400\\78.63161 158.40400\\78.73687 156.81200\\78.84214 156.81200\\78.94740 155.22000\\79.05266 110.64400\\79.15793 109.05200\\79.26319 62.88400\\79.36845 62.88400\\79.47372 56.51600\\79.57898 56.51600\\79.68424 62.88400\\79.78951 62.88400\\79.89477 56.51600\\80.00003 54.92400\\80.10530 51.74000\\80.21056 53.33200\\80.31582 54.92400\\80.42108 54.92400\\80.52635 54.92400\\80.63161 53.33200\\80.73687 58.10800\\80.84214 56.51600\\80.94740 59.70000\\81.05266 59.70000\\81.15793 53.33200\\81.26319 54.92400\\81.36845 61.29200\\81.47372 58.10800\\81.57898 54.92400\\81.68424 54.92400\\81.78951 58.10800\\81.89477 61.29200\\82.00003 46.96400\\82.10530 46.96400\\82.21056 53.33200\\82.31582 53.33200\\82.42109 56.51600\\82.52635 56.51600\\82.63161 58.10800\\82.73688 56.51600\\82.84214 56.51600\\82.94740 58.10800\\83.05266 54.92400\\83.15793 58.10800\\83.26319 56.51600\\83.36845 56.51600\\83.47372 53.33200\\83.57898 51.74000\\83.68424 53.33200\\83.78951 54.92400\\83.89477 58.10800\\84.00003 56.51600\\84.10530 54.92400\\84.21056 54.92400\\84.31582 56.51600\\84.42109 58.10800\\84.52635 56.51600\\84.63161 58.10800\\84.73688 56.51600\\84.84214 54.92400\\84.94740 59.70000\\85.05267 59.70000\\85.15793 58.10800\\85.26319 58.10800\\85.36846 53.33200\\85.47372 54.92400\\85.57898 61.29200\\85.68424 59.70000\\85.78951 58.10800\\85.89477 59.70000\\86.00003 59.70000\\86.10530 59.70000\\86.21056 61.29200\\86.31582 61.29200\\86.42109 59.70000\\86.52635 58.10800\\86.63161 62.88400\\86.73688 62.88400\\86.84214 54.92400\\86.94740 53.33200\\87.05267 59.70000\\87.15793 58.10800\\87.26319 56.51600\\87.36846 58.10800\\87.47372 59.70000\\87.57898 59.70000\\87.68425 59.70000\\87.78951 61.29200\\87.89477 53.33200\\88.00004 54.92400\\88.10530 54.92400\\88.21056 54.92400\\88.31582 56.51600\\88.42109 53.33200\\88.52635 58.10800\\88.63161 59.70000\\88.73688 54.92400\\88.84214 53.33200\\88.94740 54.92400\\89.05267 54.92400\\89.15793 53.33200\\89.26319 53.33200\\89.36846 59.70000\\89.47372 59.70000\\89.57898 56.51600\\89.68425 56.51600\\89.78951 56.51600\\89.89477 56.51600\\90.00004 51.74000\\90.10530 50.14800\\90.21056 56.51600\\90.31583 56.51600\\90.42109 54.92400\\90.52635 54.92400\\90.63162 61.29200\\90.73688 62.88400\\90.84214 59.70000\\90.94740 59.70000\\91.05267 54.92400\\91.15793 54.92400\\91.26319 59.70000\\91.36846 58.10800\\91.47372 54.92400\\91.57898 54.92400\\91.68425 58.10800\\91.78951 61.29200\\91.89477 56.51600\\92.00004 56.51600\\92.10530 56.51600\\92.21056 56.51600\\92.31583 62.88400\\92.42109 62.88400\\92.52635 54.92400\\92.63162 53.33200\\92.73688 58.10800\\92.84214 54.92400\\92.94741 58.10800\\93.05267 58.10800\\93.15793 62.88400\\93.26320 62.88400\\93.36846 59.70000\\93.47372 59.70000\\93.57898 51.74000\\93.68425 51.74000\\93.78951 51.74000\\93.89477 51.74000\\94.00004 59.70000\\94.10530 61.29200\\94.21056 58.10800\\94.31583 58.10800\\94.42109 58.10800\\94.52635 56.51600\\94.63162 58.10800\\94.73688 58.10800\\94.84214 50.14800\\94.94741 50.14800\\95.05267 54.92400\\95.15793 54.92400\\95.26320 58.10800\\95.36846 56.51600\\95.47372 53.33200\\95.57899 54.92400\\95.68425 58.10800\\95.78951 56.51600\\95.89478 58.10800\\96.00004 56.51600\\96.10530 56.51600\\96.21056 54.92400\\96.31583 56.51600\\96.42109 56.51600\\96.52635 54.92400\\96.63162 54.92400\\96.73688 50.14800\\96.84214 53.33200\\96.94741 56.51600\\97.05267 56.51600\\97.15793 56.51600\\97.26320 56.51600\\97.36846 54.92400\\97.47372 54.92400\\97.57899 51.74000\\97.68425 51.74000\\97.78951 54.92400\\97.89478 53.33200\\98.00004 54.92400\\98.10530 58.10800\\98.21057 54.92400\\98.31583 54.92400\\98.42109 97.90800\\98.52636 96.31600\\98.63162 174.32400\\98.73688 172.73200\\98.84214 172.73200\\98.94741 174.32400\\99.05267 59.70000\\99.15793 59.70000\\99.26320 115.42000\\99.36846 115.42000\\99.47372 166.36400\\99.57899 166.36400\\99.68425 164.77200\\99.78951 163.18000\\99.89478 158.40400\\100.00004 158.40400\\100.10530 163.18000\\100.21057 163.18000\\100.31583 158.40400\\100.42109 158.40400\\100.52636 99.50000\\100.63162 99.50000\\100.73688 54.92400\\100.84215 54.92400\\100.94741 58.10800\\101.05267 56.51600\\101.15794 58.10800\\101.26320 59.70000\\101.36846 59.70000\\101.47372 59.70000\\101.57899 51.74000\\101.68425 51.74000\\101.78951 62.88400\\101.89478 62.88400\\102.00004 58.10800\\102.10530 56.51600\\102.21057 58.10800\\102.31583 58.10800\\102.42109 56.51600\\102.52636 56.51600\\102.63162 53.33200\\102.73688 54.92400\\102.84215 152.03600\\102.94741 152.03600\\103.05267 145.66800\\103.15794 147.26000\\103.26320 80.39600\\103.36846 81.98800\\103.47373 183.87600\\103.57899 183.87600\\103.68425 115.42000\\103.78952 115.42000\\103.89478 2.38800\\104.00004 2.38800\\104.10530 8.75600\\104.21057 8.75600\\104.31583 5.57200\\104.42109 7.16400\\104.52636 10.34800\\104.63162 10.34800\\104.73688 5.57200\\104.84215 5.57200\\104.94741 7.16400\\105.05267 7.16400\\105.15794 3.98000\\105.26320 5.57200\\105.36846 7.16400\\105.47373 7.16400\\105.57899 5.57200\\105.68425 5.57200\\105.78952 8.75600\\105.89478 8.75600\\106.00004 15.12400\\106.10531 15.12400\\106.21057 10.34800\\106.31583 8.75600\\106.42110 5.57200\\106.52636 5.57200\\106.63162 3.98000\\106.73688 3.98000\\106.84215 10.34800\\106.94741 8.75600\\107.05267 7.16400\\107.15794 5.57200\\107.26320 11.94000\\107.36846 11.94000\\107.47373 13.53200\\107.57899 13.53200\\107.68425 8.75600\\107.78952 8.75600\\107.89478 10.34800\\108.00004 10.34800\\108.10531 10.34800\\108.21057 8.75600\\108.31583 7.16400\\108.42110 7.16400\\108.52636 8.75600\\108.63162 10.34800\\108.73689 10.34800\\108.84215 10.34800\\108.94741 13.53200\\109.05268 13.53200\\109.15794 8.75600\\109.26320 5.57200\\109.36846 10.34800\\109.47373 11.94000\\109.57899 7.16400\\109.68425 5.57200\\109.78952 2.38800\\109.89478 0.79600\\110.00004 8.75600\\110.10531 7.16400\\110.21057 11.94000\\110.31583 11.94000\\110.42110 7.16400\\110.52636 7.16400\\110.63162 8.75600\\110.73689 8.75600\\110.84215 7.16400\\110.94741 8.75600\\111.05268 8.75600\\111.15794 8.75600\\111.26320 8.75600\\111.36847 8.75600\\111.47373 8.75600\\111.57899 10.34800\\111.68426 10.34800\\111.78952 10.34800\\111.89478 7.16400\\112.00004 7.16400\\112.10531 8.75600\\112.21057 10.34800\\112.31583 3.98000\\112.42110 2.38800\\112.52636 15.12400\\112.63162 15.12400\\112.73689 8.75600\\112.84215 10.34800\\112.94741 10.34800\\113.05268 8.75600\\113.15794 3.98000\\113.26320 3.98000\\113.36847 5.57200\\113.47373 5.57200\\113.57899 2.38800\\113.68426 5.57200\\113.78952 10.34800\\113.89478 10.34800\\114.00005 13.53200\\114.10531 13.53200\\114.21057 7.16400\\114.31584 7.16400\\114.42110 2.38800\\114.52636 3.98000\\114.63162 7.16400\\114.73689 7.16400\\114.84215 7.16400\\114.94741 7.16400\\115.05268 8.75600\\115.15794 8.75600\\115.26320 7.16400\\115.36847 7.16400\\115.47373 10.34800\\115.57899 10.34800\\115.68426 7.16400\\115.78952 7.16400\\115.89478 15.12400\\116.00005 16.71600\\116.10531 7.16400\\116.21057 7.16400\\116.31584 13.53200\\116.42110 11.94000\\116.52636 7.16400\\116.63163 7.16400\\116.73689 8.75600\\116.84215 8.75600\\116.94742 3.98000\\117.05268 3.98000\\117.15794 7.16400\\117.26320 7.16400\\117.36847 11.94000\\117.47373 11.94000\\117.57899 7.16400\\117.68426 7.16400\\117.78952 8.75600\\117.89478 7.16400\\118.00005 5.57200\\118.10531 5.57200\\118.21057 7.16400\\118.31584 10.34800\\118.42110 7.16400\\118.52636 5.57200\\118.63163 13.53200\\118.73689 11.94000\\118.84215 10.34800\\118.94742 10.34800\\119.05268 8.75600\\119.15794 8.75600\\119.26321 7.16400\\119.36847 7.16400\\119.47373 3.98000\\119.57900 5.57200\\119.68426 10.34800\\119.78952 10.34800\\119.89478 7.16400\\120.00005 7.16400\\};
\end{axis}

\end{tikzpicture}

==> img/nbiot_latency_boxplot.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}


\begin{axis}[
axis lines* = {left},
tick align=outside,
tick pos=left,
width = \linewidth,
height = 0.7\linewidth,
x grid style={white!69.01960784313725!black},
grid,
grid style={help lines,color=gray!50, dashed},
xmajorgrids,
xmin=0.50000, xmax=3.50000,
xtick style={color=black},
xtick={1.00000,2.00000,3.00000},
xticklabels={CE Level 0,CE Level 1, CE Level 2},
minor tick num=1,
yminorgrids,
ymajorgrids,
ylabel={Latency [\si{\second}]},
ymin=0, ymax=20.5,
ytick style={color=black},
boxplot/draw direction=y,
label style={font=\footnotesize},
tick label style={font=\footnotesize}
]

\addplot[mark = x, mark options = {mark color=grey},
boxplot prepared={
    lower whisker=0.301, 
    lower quartile=0.55450,
    median=0.85900,
    upper quartile=1.23100, 
    upper whisker=1.231,
    box extend=0.4}, 
    color=colorDarkCE0,
]
coordinates{
(1, 2.26300)
(1, 3.00300)
(1, 5.34500)
(1, 2.42600)
(1, 3.42200)
}
node[right,font=\footnotesize] at
(boxplot box cs: \boxplotvalue{median},1.1)
{\pgfmathprintnumber{\boxplotvalue{median}}};;


\addplot[mark = x, mark options = {mark color=grey},
boxplot prepared={
    lower whisker=0.448, 
    lower quartile=0.7505,
    median=1.117,
    upper quartile=1.6, 
    upper whisker=1.95,
    box extend=0.4}, 
    color=colorDarkCE1
]
coordinates{
(2, 9.63600)
(2, 3.44700)
}
node[right,inner sep=1pt,font=\footnotesize] at
(boxplot box cs: \boxplotvalue{median},1.1)
{\pgfmathprintnumber{\boxplotvalue{median}}};;


\addplot[mark = x, mark options = {mark color=grey},
boxplot prepared={
    lower whisker=1.395, 
    lower quartile=1.6715,
    median=1.915,
    upper quartile=2.1895, 
    upper whisker=9.16,
    box extend=0.4}, 
    color=colorDarkCE2
]
coordinates{
(3.00000 ,0.72500)
(3.00000 ,0.70400)
(3.00000 ,0.67100)
(3.00000 ,0.70900)
(3.00000 ,0.69400)
(3.00000 ,0.73600)
(3.00000 ,0.65700)
(3.00000 ,0.72200)
(3.00000 ,0.54200)
(3.00000 ,0.87100)
(3.00000 ,5.95000)
(3.00000 ,3.01900)
(3.00000 ,4.69900)
(3.00000 ,13.11500)
(3.00000 ,12.70200)
(3.00000, 8.15800)
(3.00000, 13.10800)
(3.00000, 5.68100)
(3.00000, 15.76600)
(3.00000, 6.81500)
(3.00000, 16.27500)
(3.00000, 10.82400)
(3.00000, 3.96200)
(3.00000, 3.70600)
(3.00000, 15.28800)
(3.00000, 3.43400)
(3.00000, 9.91600)
(3.00000, 3.38100)
(3.00000, 9.11200)
(3.00000, 9.67800)
(3.00000, 16.22900)
(3.00000, 5.25500)
(3.00000, 12.48700)
(3.00000, 21.67800)
(3.00000, 7.83200)
(3.00000, 14.68500)
(3.00000, 10.04800)
(3.00000, 13.46300)
(3.00000, 14.74700)
(3.00000, 7.48200)
(3.00000, 5.72400)
(3.00000, 6.26300)
(3.00000, 4.07000)
(3.00000, 6.90300)
(3.00000, 6.48400)
(3.00000, 14.21600)
(3.00000, 4.46700)
(3.00000, 6.46900)
(3.00000, 3.07000)
(3.00000, 4.55700)
(3.00000, 5.75500)
(3.00000, 15.02500)
(3.00000, 23.52000)
(3.00000, 5.08600)
(3.00000, 14.99400)
(3.00000, 17.15000)
(3.00000, 17.39200)
(3.00000, 9.81500)
(3.00000, 11.50900)
(3.00000 ,9.56200)
}
node[right,inner sep=1pt,font=\footnotesize] at
(boxplot box cs: \boxplotvalue{median},1.1)
{\pgfmathprintnumber{\boxplotvalue{median}}};;
\end{axis}

\end{tikzpicture}


==> img/radarplot.tex <==
\begin{tikzpicture}
\tkzKiviatDiagram[scale=0.3,label distance=.2cm,
        radial  = 6,
        gap     = 1,  
        label space=2.2,
        label style/.append style={font=\footnotesize},
        lattice = 5.5]{{Energy\\Efficiency}, {Coverage}, {Payload\\Size},{Latency\\Performance}, {Quality of\\Service}, {Cost \\Efficiency}}
\tkzKiviatLine[thick,color=colorLoRa,mark=none,   fill=colorLoRa!20,opacity=.5](4.5,3,2,2,3,4.5) %Lora
\tkzKiviatLine[thick,color=colorNBIoT,                      fill=colorNBIoT!20,opacity=.5](3.5,4,4.5,4,4.5,3) %nbiot
\tkzKiviatLine[dashed, thick,color=colorMultiRAT,                      fill=colorMultiRAT!0,opacity=.5](4.5,5,5,4,4.5,4) %multirat
        %lattice = 5]{{Data\\Rate}, {Payload\\size},{Output\\Power},{Link\\Budget},{Low\\Power}, Coverage, {Cost \\Efficiency}, QoS}
%\tkzKiviatLine[thick,color=colorLoRa,mark=none, fill=colorLoRa!20,opacity=.5](2,2,3,4,4.5,4.5,3,2) %Lora
%\tkzKiviatLine[thick,color=colorNBIoT, fill=colorNBIoT!20,opacity=.5](4,5,4,4.5,2,3,5,5) %nbiot
 
\end{tikzpicture}

\tkzKiviatLegend{LoRaWAN}{NB-IoT}{Multi-RAT LoRaWAN, NB-IoT}


==> img/total.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\colorlet{color1}{colorCE0}
\colorlet{color4}{colorCE1}
\colorlet{color5}{colorCE2}

\begin{axis}[%
axis lines* = {left},
tick align=outside,
tick pos=left,
width = \linewidth,
height = 0.6\linewidth,
separate axis lines,
x grid style={white!69.01960784313725!black},
grid,
grid style={help lines,color=gray!50, dashed},
xmin=-140.77178, xmax=-66.62358,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ytick={0,10,20},
xtick={-140,-120,-100,-80,-60},
ymin=2.89056, ymax=22.70769,
ytick style={color=black},
legend style={draw=none, nodes={scale=0.7, transform shape}},
xlabel={RSRP [\si{\dBm}]},
ylabel={Energy [\si{\joule}]},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
minor tick num=1,
yminorgrids,
ymajorgrids,
xminorgrids
%axis y line=left
]
\addplot [only marks, mark=*, mark size=1.5pt, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
-119.00000 6.62973
-118.00000 7.45417
-118.00000 7.53283
-117.00000 8.23190
-116.00000 6.10285
-116.00000 7.13637
-116.00000 5.73844
-115.00000 7.04443
-115.00000 6.62073
-114.00000 6.36626
-114.00000 6.86505
-111.00000 5.72806
-111.00000 6.14779
-110.00000 5.86173
-110.00000 6.22797
-109.00000 5.33608
-108.00000 6.47111
-107.00000 5.70141
-107.00000 5.73046
-105.00000 4.75373
-105.00000 5.41399
-104.00000 6.23227
-100.00000 5.71132
-99.00000 5.16229
-98.00000 6.12374
-95.00000 5.29644
-94.00000 5.75344
-89.00000 5.19242
-80.00000 6.62887
-78.00000 5.17348
-77.00000 4.20855
-77.00000 4.95602
-75.00000 4.65286
-75.00000 5.29805
-75.00000 5.63507
-74.00000 4.79664
-74.00000 5.20403
-73.00000 5.64619
-73.00000 4.56572
-73.00000 5.49128
-72.00000 4.48788
-70.00000 5.95012
};
\addlegendentry{CE Level 0}

\addplot [only marks, mark=*, mark size=1.5pt, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
-130.00000 14.10063
-129.00000 10.85486
-129.00000 7.44360
-128.00000 14.38983
-128.00000 11.32614
-127.00000 10.30209
-127.00000 9.63297
-127.00000 8.33477
-126.00000 9.66211
-126.00000 8.23243
-126.00000 8.10336
-126.00000 8.91433
-126.00000 8.26592
-126.00000 12.85321
-126.00000 10.29418
-125.00000 7.15848
-125.00000 10.58148
-125.00000 11.87369
-125.00000 11.71203
-125.00000 7.43470
-125.00000 11.93368
-124.00000 8.73525
-124.00000 7.23886
-123.00000 8.91606
-123.00000 7.19680
-123.00000 10.69766
-123.00000 7.75807
-123.00000 10.62275
-122.00000 8.42779
-122.00000 8.01548
-122.00000 9.18641
-122.00000 8.00275
-122.00000 7.25097
-121.00000 8.00625
-121.00000 7.73302
-121.00000 8.33637
-121.00000 7.05740
-121.00000 9.37223
-120.00000 6.19740
-120.00000 7.67970
-120.00000 8.88046
-119.00000 6.15293
};
\addlegendentry{CE Level 1}

\addplot [only marks, mark=*, mark size=1.5pt, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
-137.00000 14.79844
-137.00000 19.53369
-136.00000 9.72451
-135.00000 19.16831
%-133.00000 30.30653
-133.00000 11.14180
-133.00000 13.17793
-133.00000 13.26506
-132.00000 13.00898
-132.00000 11.04822
-132.00000 10.72677
-132.00000 18.67828
-132.00000 17.63324
-131.00000 19.30826
-131.00000 18.27587
-131.00000 11.42717
-131.00000 14.83598
-131.00000 16.23786
-131.00000 16.73903
-131.00000 10.84045
-131.00000 11.22467
-131.00000 18.61850
-131.00000 7.89095
-131.00000 12.34875
-130.00000 14.52603
-130.00000 16.25924
-130.00000 19.98432
-130.00000 12.74129
-130.00000 11.48145
-129.00000 20.16765
-129.00000 17.78946
-129.00000 10.64937
-129.00000 11.99991
-128.00000 12.01975
-128.00000 11.91607
-128.00000 11.20879
-128.00000 10.43471
-126.00000 10.55384
-126.00000 16.87997
-126.00000 12.31109
-126.00000 14.28163
-125.00000 12.94446
};
\addlegendentry{CE Level 2}
\end{axis}


\end{tikzpicture}

